The scaling relations of early--type galaxies in clusters I. Surface photometry in seven nearby clusters

This is the first paper of a series investigating the scaling relations of early-type galaxies in clusters. Here we illustrate the multi-band imagery and the image reduction and calibration procedures relative to the whole sample of 22 clusters at 0.05 < z < 0.25. We also present the detailed surface photometry of 312 early-type galaxies in 7 clusters in the first redshift bin, z~0.025-0.075. We give for each galaxy the complete set of luminosity and geometrical profiles, and and a number of global, photometric and morphological parameters. They have been evaluated taking into account the effects of seeing. Internal consistency checks and comparisons with data in the literature confirm the quality of our analysis. These data, together with the spectroscopic ones presented in the second paper of the series, will provide the local calibration of the scaling relations.

==> (inline-0) <==
\begin{array}{cccccccc}
            \hline\noalign{\smallskip}

  \multicolumn{1}{c}{\rm Cluster}
& \multicolumn{1}{c}{\rm Field}
& \multicolumn{1}{c}{\rm Run}
& \multicolumn{1}{c}{\alpha_c}
& \multicolumn{1}{c}{\delta_c}
& \multicolumn{1}{c}{FWHM}
& \multicolumn{1}{c}{\rm Background^{(1)}}
& \multicolumn{1}{c}{N_{gal}^{(2)}} \\
 & & & {\rm (2000)} & {\rm (2000)} & \prime\prime & {\rm rel.err.} & \\
\hline
{\rm A~2151} & $a$ & 2 & 16:02:48.8 & 17:09:59 & 0.6 & 0.005 & 2 \\
      & $b$ & 2 & 16:04:19.1 & 17:10:48 & 0.7 & 0.008 & 1 \\
      & $c$ & 3 & 16:03:31.8 & 17:11:53 & 0.7 & 0.005 & 1 \\
      & $d$ & 2 & 16:04:02.3 & 17:16:52 & 0.7 & 0.005 & 1 \\
      & $e$ & 2 & 16:05:32.6 & 17:35:54 & 0.7 & 0.005 & 1 \\
      & $f$ & 2 & 16:04:38.0 & 17:42:44 & 0.5 & 0.005 & 1 \\
      & $g$ & 2 & 16:04:33.2 & 17:43:15 & 0.9 & 0.010 & 7 \\
      & $h$ & 2 & 16:05:08.7 & 17:43:47 & 0.5 & 0.010 & 2 \\
      & $i$ & 2 & 16:03:18.0 & 17:43:56 & 0.8 & 0.005 & 1 \\
      & $j$ & 2 & 16:06:38.9 & 17:45:37 & 0.6 & 0.005 & 2 \\
      & $k$ & 2 & 16:05:38.5 & 17:46:02 & 0.5 & 0.010 & 1 \\
      & $l$ & 2 & 16:05:01.2 & 17:46:29 & 0.4 & 0.005 & 2 \\
      & $m$ & 2 & 16:06:47.6 & 17:47:20 & 0.6 & 0.005 & 1 \\
      & $n$ & 2 & 16:05:36.5 & 17:48:04 & 0.4 & 0.005 & 2 \\
      & $o$ & 2 & 16:04:59.4 & 17:52:10 & 0.6 & 0.005 & 1 \\
      & $p$ & 2 & 16:05:40.3 & 18:06:22 & 0.8 & 0.005 & 2 \\
      & $q$ & 2 & 16:05:39.6 & 18:09:52 & 0.7 & 0.005 & 1 \\
      & $r$ & 2 & 16:06:16.1 & 18:14:58 & 0.6 & 0.010 & 3 \\
\hline
{\rm A~119}  & $a$ & 5 & 00:56:54.6 & -01:16:36 & 1.7 & 0.010 & 8 \\
      & $b$ & 7 & 00:56:53.0 & -01:16:28 & 1.0 & 0.005 & 9 \\
      & $c$ & 1 & 00:56:19.9 & -01:13:46 & 1.5 & 0.005 & 18 \\
      & $d$ & 7 & 00:57:15.4 & -01:00:50 & 0.8 & 0.005 & 4 \\
      & $e$ & 7 & 00:55:55.9 & -00:55:17 & 0.9 & 0.005 & 2 \\
      & $f$ & 5 & 00:55:59.5 & -00:54:19 & 1.7 & 0.010 & 7 \\
      & $g$ & 7 & 00:56:58.8 & -00:52:06 & 0.9 & 0.005 & 6 \\
\hline
{\rm A~1983} & $a$ & 3 & 14:54:39.5 & 16:13:11 & 0.7 & 0.008 & 1 \\
      & $b$ & 3 & 14:54:22.5 & 16:21:02 & 0.7 & 0.009 & 4 \\
      & $c$ & 3 & 14:54:10.6 & 16:26:02 & 0.7 & 0.005 & 1 \\
      & $d$ & 3 & 14:51:16.4 & 16:25:55 & 0.7 & 0.005 & 1 \\
      & $e$ & 3 & 14:55:28.0 & 16:27:23 & 0.6 & 0.005 & 1 \\
      & $f$ & 3 & 14:54:05.9 & 16:31:31 & 0.6 & 0.005 & 1 \\
      & $g$ & 3 & 14:53:07.2 & 16:35:16 & 1.1 & 0.005 & 1 \\
      & $h$ & 3 & 14:52:57.4 & 16:41:35 & 1.3 & 0.006 & 7 \\
      & $i$ & 3 & 14:52:54.5 & 16:41:58 & 0.6 & 0.006 & 1 \\
      & $j$ & 3 & 14:52:45.5 & 16:42:50 & 0.8 & 0.005 & 4 \\
      & $k$ & 3 & 14:49:56.4 & 16:48:29 & 0.7 & 0.050 & 2 \\
      & $l$ & 3 & 14:52:24.3 & 16:50:44 & 0.7 & 0.010 & 1 \\
      & $m$ & 3 & 14:52:42.6 & 16:54:02 & 1.0 & 0.020 & 1 \\
      & $n$ & 3 & 14:54:14.9 & 16:54:41 & 0.7 & 0.010 & 1 \\
      & $o$ & 3 & 14:53:08.9 & 17:02:26 & 0.7 & 0.010 & 1 \\
      & $p$ & 3 & 14:52:22.8 & 17:07:07 & 0.9 & 0.008 & 1 \\
      & $q$ & 3 & 14:52:13.1 & 17:14:47 & 1.1 & 0.006 & 2 \\

            \noalign{\smallskip}\hline

\multicolumn{8}{l}{\rm ^{(1)}~see~text} \\
\multicolumn{8}{l}{\rm ^{(2)}~number~of~selected~galaxies~in~the~field} \\

            \noalign{\smallskip}

\multicolumn{8}{c}{\rm ....Continue....} \\

         \end{array}
\begin{array}{cccccccc}
            \hline\noalign{\smallskip}

  \multicolumn{1}{c}{\rm Cluster}
& \multicolumn{1}{c}{\rm Field}
& \multicolumn{1}{c}{\rm Run}
& \multicolumn{1}{c}{\alpha_c}
& \multicolumn{1}{c}{\delta_c}
& \multicolumn{1}{c}{FWHM}
& \multicolumn{1}{c}{\rm Background}
& \multicolumn{1}{c}{N_{gal}} \\
 & & & {\rm (2000)} & {\rm (2000)} & \prime\prime & {\rm rel.err.} & \\
\hline
{\rm DC~2103} & $a$ & 4 & 21:08:59.6 & -39:51:04 & 1.1 & 0.002 & 9 \\
      & $b$ & 4 & 21:06:04.5 & -39:35:42 & 1.2 & 0.003 & 17 \\
      & $c$ & 4 & 21:07:47.6 & -39:29:08 & 1.2 & 0.004 & 15 \\
\hline
{\rm A~3125} & $a$ & 5 & 03:26:43.3 & -53:50:03 & 1.2 & 0.008 & 2 \\
      & $b$ & 5 & 03:29:12.8 & -53:28:36 & 1.5 & 0.002 & 5 \\
      & $c$ & 5 & 03:27:43.5 & -53:23:34 & 1.0 & 0.003 & 16 \\
      & $d$ & 5 & 03:23:55.0 & -53:18:29 & 1.3 & 0.005 & 11 \\
      & $e$ & 5 & 03:27:01.7 & -53:08:36 & 1.6 & 0.001 & 6 \\
      & $f$ & 5 & 03:24:11.6 & -53:08:28 & 1.2 & 0.001 & 11 \\
      & $g$ & 5 & 03:23:16.4 & -53:05:28 & 1.4 & 0.002 & 5 \\
      & $h$ & 5 & 03:30:53.7 & -52:51:05 & 1.3 & 0.001 & 11 \\
      & $i$ & 5 & 03:28:02.1 & -52:40:28 & 1.4 & 0.002 & 4 \\
\hline
{\rm A~1069} & $a$ & 5 & 10:37:37.4 & -09:09:08 & 1.5 & 0.012 & 5 \\
      & $b$ & 5 & 10:40:38.3 & -08:51:27 & 1.3 & 0.004 & 2 \\
      & $c$ & 5 & 10:39:47.0 & -08:37:44 & 1.6 & 0.004 & 8 \\
      & $d$ & 5 & 10:40:05.2 & -08:22:05 & 1.2 & 0.004 & 4 \\
      & $e$ & 5 & 10:41:57.8 & -08:12:42 & 1.6 & 0.006 & 10 \\
      & $f$ & 5 & 10:38:19.3 & -08:11:42 & 1.4 & 0.004 & 12 \\
      & $g$ & 5 & 10:40:41.2 & -07:58:17 & 1.4 & 0.006 & 9 \\
\hline
{\rm A~2670} & $a$ & 7 & 23:54:16.0 & -10:25:10 & 1.1 & 0.002 & 33 \\

            \noalign{\smallskip}\hline
         \end{array}
\begin{array}{rcccccccccrrcrcccccrrrrcc}

\noalign{\bigskip}\hline\noalign{\smallskip}
{\rm Galaxy} & {\rm Name} & {\rm Type} & \alpha (2000) & \delta (2000) & z & {\rm m}_{_T} & \Delta{\rm m} & (B-r) & (V-r) & {\rm R}_{50} & \Delta{\rm R}_{50} & \50mu & \Delta{\rm \mu_{50}} & n & \Delta{n} & Q& \varepsilon_e & \varepsilon_{max} & \theta_e & \Delta\theta & c_4(r_e) & {c_4^w}~~ & \delta\mu_1 & \delta\mu_2 \\
% & & & & & & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & (\prime\prime) & (\prime\prime) & {\rm mag/}\prime\prime^{-2} & {\rm mag/}\prime\prime^{-2} & & \\ 
\noalign{\smallskip}
\hline\noalign{\smallskip}

 {\rm a1} & {\rm D9}  &{\rm E/S0} &16\ 02\ 49.1& 17\ 10\ 05&0.0347  &14.81&0.03&1.37&      &   4.29 &    0.20 &   19.95 &  0.06   &  2.80   &    0.14   & 0&     0.28 &     0.41 &  142.5 &  24.3 &  0.66\ \  &  0.29\ \  &     1.11 &     0.60\\
 {\rm a2} &           &{\rm S0}   &16\ 02\ 47.3& 17\ 10\ 56&        &17.07&0.02&1.31&      &   2.58 &    0.06 &   21.07 &  0.06   &  0.90 &     0.26   & 1&     0.36 &     0.48 &   16.2 &   7.1 &     1.28\ \ &     0.26\ \ &     1.14 &     0.58\\
 {\rm b1} & {\rm D4}  &{\rm E}    &16\ 04\ 19.5& 17\ 10\ 49&0.0341  &14.62&0.02&1.24&      &   4.64 &    0.18 &   19.97 &  0.06   &  3.10 &     0.47   & 1&     0.07 &     0.19 &  158.2 &  63.6 &  -0.27\ \ &   -0.23\ \ &     1.24 &     0.58\\
 {\rm c1} &{\rm N6034}&{\rm E}    &16\ 03\ 32.0& 17\ 11\ 55&0.0339  &13.23&0.12&1.44&      &  14.63 &    4.21 &   21.04 &  0.38   & 11.60 &     4.58   & 1&     0.22 &     0.26 &  120.9 &  18.2 & -0.63 \ \ &  -0.52 \ \ &     1.24 &     0.76\\
 {\rm d1} &{\rm  D15} &{\rm E/S0} &16\ 04\ 02.7& 17\ 16\ 56&0.0330  &14.49&0.02&1.42&      &   4.91 &    0.16 &   19.89 &  0.05   &  4.50 &     0.40   & 1&     0.27 &     0.38 &  136.6 &   3.4 & -0.17 \ \ &   0.06\ \ &     1.22 &     0.60\\
 {\rm e1} &{\rm I1178}&{\rm E}    &16\ 05\ 33.1& 17\ 36\ 05&0.0337  &13.74&0.05&1.40&      &   6.33 &    0.59 &   19.74 &  0.15   &  3.00 &     1.61   & 1&     0.14 &     0.18 &  101.8 &  86.9 & 0.60   \ \ &  -0.55 \ \ &     1.29 &     0.67\\
 {\rm f1} &{\rm N6042}&{\rm E}    &16\ 04\ 39.6& 17\ 42\ 02&0.0357  &13.57&0.03&1.40&      &  15.39 &    0.74 &   21.53 &  0.07   &  4.30 &     0.56   & 1&     0.17 &     0.21 &  129.9 &  11.0 & 0.05 \ \ &  0.05 \ \ &     1.23 &     0.68\\
 {\rm g1} &           &{\rm E}    &16\ 04\ 35.0& 17\ 42\ 49&        &16.12&0.02&1.43&      &   0.70 &    0.02 &   17.40 &  0.17   &  3.30 &     3.13   & 0&     0.15 &     0.23 &  174.2 &  14.8 &  0.70 \ \ &    1.26 \ \ &     1.77 &     0.51\\
 {\rm g2} &{\rm  D65} &{\rm S0}   &16\ 04\ 35.1& 17\ 43\ 10&0.0376  &15.16&0.02&1.32&      &   3.03 &    0.13 &   19.51 &  0.06   &  5.40 &     0.47   & 1&     0.19 &     0.29 &  119.3 &  13.7 &      \ \ &       \ \ &     1.23 &     0.75\\
 {\rm g3} &{\rm N6041}&{\rm E}    &16\ 04\ 35.8& 17\ 43\ 16&0.0348  &13.06&0.02&1.38&      &  30.27 &    0.94 &   22.05 &  0.04   &  7.40 &     0.41   & 1&     0.23 &     0.25 &  125.3 &  22.5 &   1.53 \ \ &    0.84 \ \ &     1.23 &     0.61\\
 {\rm g4} &{\rm I1170}&{\rm S0/E} &16\ 04\ 31.8& 17\ 43\ 17&0.0320  &14.96&0.02&1.37&      &   3.87 &    0.12 &   19.85 &  0.06   &  1.40 &     0.33   & 1&     0.44 &     0.52 &   92.3 &   2.7 &   1.59 \ \ &   0.73 \ \ &     1.18 &     0.61\\
 {\rm g5} &           &{\rm E/S0} &16\ 04\ 35.1& 17\ 43\ 47&        &16.76&0.02&1.27&      &   1.61 &    0.06 &   19.76 &  0.09   &  6.20 &     2.91   & 1&     0.05 &     0.26 &  158.7 &  19.7 &  0.12 \ \ &   0.15 \ \ &     1.27 &     0.74\\
 {\rm g6} &           &{\rm E}    &16\ 04\ 32.4& 17\ 44\ 10&        &17.29&0.03&1.31&      &   0.68 &    0.02 &   18.53 &  0.11   &  2.10 &     1.32   & 0&     0.12 &     0.18 &  120.9 &  35.6 &   -1.04 \ \ &  -0.15 \ \ &     1.10 &     0.23\\
 {\rm g7} &           &{\rm E}    &16\ 04\ 38.2& 17\ 44\ 32&        &18.47&0.04&1.34&      &   0.59 &    0.02 &   19.40 &  0.11   &  1.50 &     0.92   & 0&     0.09 &     0.12 &  116.1 &  89.8 &  -0.48 \ \ &   0.25 \ \ &     0.84 &     0.16\\
 {\rm h1} &{\rm  D98} &{\rm E}    &16\ 05\ 10.2& 17\ 43\ 06&        &16.80&0.02&1.31&      &   1.01 &    0.04 &   18.85 &  0.13   &  4.10 &     2.90   & 1&     0.02 &     0.08 &    2.8 &  43.3 &   1.11 \ \ &   0.17 \ \ &     1.69 &     0.71\\
 {\rm h2} &{\rm N6047}&{\rm E}    &16\ 05\ 09.0& 17\ 43\ 49&0.0312  &13.32&0.05&1.39&      &  22.44 &    2.26 &   21.88 &  0.14   &  5.70 &     1.15   & 1&     0.17 &     0.29 &   51.1 &  51.4 &  -3.53 \ \ &   -1.91 \ \ &     1.50 &     0.64\\
 {\rm i1} &{\rm  D69} &{\rm E}    &16\ 03\ 18.2& 17\ 43\ 57&0.0350  &15.13&0.03&1.25&      &   4.84 &    0.32 &   20.43 &  0.09   &  5.70 &     0.81   & 1&     0.11 &     0.23 &  165.6 &  90.1 & -0.27 \ \ &   0.09\ \ &     1.36 &     0.67\\
 {\rm j1} &{\rm I1194}&{\rm E}    &16\ 06\ 39.3& 17\ 45\ 40&0.0390  &14.04&0.03&1.43&      &   3.99 &    0.18 &   19.06 &  0.06   &  4.80 &     0.58   & 1&     0.05 &     0.32 &  167.2 &  51.2 &  0.59 \ \ &  -0.10\ \ &     1.23 &     0.71\\
 {\rm j2} &{\rm  D73} &{\rm S0}   &16\ 06\ 38.8& 17\ 47\ 01&0.0373  &15.29&0.05&1.39&      &   4.94 &    0.31 &   20.65 &  0.11   &  1.60 &     0.64   & 0&     0.32 &     0.33 &  158.4 &  42.3 & 0.02 \ \ &   0.86 \ \ &     1.01 &     0.56\\
 {\rm k1} &{\rm I1183}&{\rm E/S0} &16\ 05\ 38.2& 17\ 46\ 00&0.0335  &14.17&0.04&1.43&      &   6.45 &    0.45 &   20.15 &  0.09   & 10.20 &     1.01   & 1&     0.24 &     0.43 &  117.4 &  36.6 &  0.48 \ \ &   0.57 \ \ &     1.21 &     0.66\\
 {\rm l1} &           &{\rm Sa/0} &16\ 05\ 01.0& 17\ 46\ 23&        &16.75&0.05&1.26&      &   1.59 &    0.10 &   19.75 &  0.11   &  1.50 &     0.69   & 1&     0.53 &     0.61 &  151.9 &   5.9 &   1.90 \ \ &  0.06 \ \ &     1.22 &     0.56\\
 {\rm l2} &{\rm N6043}&{\rm E}    &16\ 05\ 01.5& 17\ 46\ 30&0.0334  &14.09&0.03&1.38&      &   6.50 &    0.29 &   20.14 &  0.06   &  3.70 &     0.49   & 1&     0.29 &     0.32 &  113.1 &  52.6 &  0.29 \ \ &   0.06\ \ &     1.23 &     0.68\\
 {\rm m1} &{\rm  D71} &{\rm E}    &16\ 06\ 47.9& 17\ 47\ 23&0.0419  &16.03&0.02&1.22&      &   2.15 &    0.06 &   19.69 &  0.04   &  2.30 &     0.27   & 1&     0.18 &     0.19 &  127.3 &   6.0 & -0.17 \ \ &  -0.37 \ \ &     1.18 &     0.63\\
 {\rm n1} &{\rm I1182}&{\rm Ep}   &16\ 05\ 36.8& 17\ 48\ 08&0.0342  &13.99&0.03&1.42&      &   7.32 &    0.31 &   20.33 &  0.06   &  3.90 &     0.46   & 1&     0.20 &     0.23 &  116.7 &  36.9 &   1.24 \ \ &   -0.60\ \ &     1.24 &     0.59\\
 {\rm n2} &           &{\rm S0}   &16\ 05\ 32.2& 17\ 48\ 31&        &17.97&0.00&1.13&      &   0.91 &    0.00 &   19.78 &  0.01   &  0.70 &     0.06   & 0&     0.48 &     0.58 &   22.6 &   4.6 &   2.02 \ \ &    2.14 \ \ &     1.38 &     0.63\\
 {\rm o1} &{\rm N6044}&{\rm E}    &16\ 04\ 59.8& 17\ 52\ 12&0.0331  &14.12&0.01&1.21&      &   5.25 &    0.11 &   19.73 &  0.03   &  2.40 &     0.22   & 1&     0.07 &     0.08 &   62.7 &  88.3 &  0.24 \ \ &  -0.10 \ \ &     1.15 &     0.58\\
 {\rm p1} &{\rm  D157}&{\rm E}    &16\ 05\ 40.8& 18\ 06\ 26&0.0379  &14.89&0.04&1.29&      &   4.76 &    0.44 &   20.28 &  0.13   &  5.40 &     1.46   & 1&     0.14 &     0.19 &  117.7 &  10.0 & 0.07 \ \ &  -0.35 \ \ &     1.31 &     0.82\\
 {\rm p2} &           &{\rm S0}   &16\ 05\ 41.6& 18\ 06\ 52&        &17.45&0.02&1.44&      &   1.85 &    0.05 &   20.73 &  0.09   &  1.20 &     0.64   & 1&     0.39 &     0.43 &   42.3 &   5.4 &    2.13 \ \ &   0.83 \ \ &     1.36 &     0.77\\
 {\rm q1} &{\rm N6053}&{\rm E}    &16\ 05\ 39.6& 18\ 09\ 51&0.0353  &14.33&0.03&1.35&      &   6.23 &    0.26 &   20.34 &  0.06   &  4.10 &     0.54   & 1&     0.07 &     0.09 &   55.1 &  46.2 & -0.90 \ \ &   -0.48 \ \ &     1.19 &     0.64\\
 {\rm r1} &           &{\rm E/S0} &16\ 06\ 14.5& 18\ 14\ 55&        &17.35&0.05&1.26&      &   3.18 &    0.24 &   21.72 &  0.18   &  1.60 &     1.44   & 1&     0.37 &     0.37 &  104.7 &   3.8 &    1.05 \ \ &   -0.21\ \ &     1.21 &     0.65\\
 {\rm r2} &{\rm N6061}&{\rm E}    &16\ 06\ 16.0& 18\ 15\ 00&0.0368  &13.06&0.01&1.37&      &  15.02 &    0.38 &   21.01 &  0.03   &  4.90 &     0.31   & 1&     0.21 &     0.22 &   91.0 &   4.2 &  -0.29 \ \ &   -0.22 \ \ &     1.21 &     0.64\\
 {\rm r3} &           &{\rm E}    &16\ 06\ 17.7& 18\ 15\ 11&        &17.55&0.03&1.24&      &   1.43 &    0.05 &   20.32 &  0.06   &  2.30 &     0.53   & 1&     0.26 &     0.28 &  150.1 &  11.0 &  -1.35 \ \ &    -1.01 \ \ &     0.92 &     0.50\\
\noalign{\medskip}\hline
\noalign{\medskip}

         \end{array}
\begin{array}{rcccccccccrrcrcccccrrrrcc}

\noalign{\bigskip}\hline\noalign{\smallskip}
{\rm Galaxy} & {\rm Name} & {\rm Type} & \alpha (2000) & \delta (2000) & z & {\rm m}_{_T} & \Delta{\rm m} & (B-r) & (V-r) & {\rm R}_{50} & \Delta{\rm R}_{50} & \50mu & \Delta{\rm \mu_{50}} & n & \Delta{n} & Q& \varepsilon_e & \varepsilon_{max} & \theta_e & \Delta\theta & c_4(r_e) & {c_4^w}~~ & \delta\mu_1 & \delta\mu_2 \\
% & & & & & & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & (\prime\prime) & (\prime\prime) & {\rm mag/}\prime\prime^{-2} & {\rm mag/}\prime\prime^{-2} & & \\ 
\noalign{\smallskip}
\hline\noalign{\smallskip}
{\rm a1}  &{\rm D33}  &{\rm E}    &00\ 56\ 31.5&-01\ 21\ 41&0.0418  &16.18&0.07&    & 0.41 &   4.03 &   0.58  &   20.83 & 0.20    & 10.00 &     4.46 & 1 &     0.05 &     0.18 &     32.6 &   66.8 &     0.23  \ \ &    0.04\ \ &     1.40 &     0.76\\
{\rm a2}  &{\rm D32}  &{\rm S0/E} &00\ 56\ 38.5&-01\ 21\ 07&        &16.76&0.03&    & 0.28 &   1.26 &   0.06  &   19.06 & 0.07    &  3.30 &     0.58 & 1 &     0.15 &     0.45 &     47.1 &    6.5 &        \ \ &   2.29\ \ &     1.48 &     0.41\\
{\rm a3}  &           &{\rm Sa/0} &00\ 57\ 02.9&-01\ 20\ 41&        &17.49&0.02&    & 0.18 &   2.60 &   0.06  &   21.33 & 0.03    &  1.90 &     0.20 & 1 &     0.48 &     0.54 &    123.7 &    8.9 &      2.08  \ \ &      -0.3  \ \ &     1.06 &     0.55\\
{\rm a4}  &           &{\rm Sa/0} &00\ 56\ 37.7&-01\ 20\ 41&        &18.27&0.03&    & 0.29 &   1.45 &   0.04  &   20.84 & 0.05    &  1.00 &     0.27 & 1 &     0.35 &     0.49 &     38.6 &    2.3 &    -0.19  \ \ &      2.08\ \ &     0.90 &     0.18\\
{\rm a5}  &           &{\rm dE}   &00\ 57\ 05.4&-01\ 19\ 20&        &18.68&0.08&    & 0.13 &   1.00 &   0.07  &   20.65 & 0.19    &  1.40 &     2.79 & 0 &     0.07 &     0.10 &     83.0 &   62.4 &         \ \ & -0.02\ \ &     0.93 &     0.18\\
{\rm a6}  &           &{\rm E/S0} &00\ 57\ 10.5&-01\ 17\ 30&        &18.04&0.01&    & 0.21 &   1.94 &   0.03  &   21.29 & 0.03    &  1.00 &     0.13 & 1 &     0.18 &     0.27 &    112.3 &    4.8 &    -0.97  \ \ &    -0.21\ \ &     1.14 &     0.39\\
{\rm a7}  &{\rm D40}  &{\rm SB0}  &00\ 57\ 14.6&-01\ 17\ 09&0.0428  &15.52&0.03&    & 0.24 &   4.87 &   0.20  &   20.65 & 0.08    &  1.60 &     0.58 & 0 &     0.39 &     0.46 &    161.6 &   12.4 &      3.53  \ \ &   0.50\ \ &     1.00 &     0.39\\
{\rm a8}  &           &{\rm S0/E} &00\ 56\ 35.7&-01\ 15\ 56&0.0440  &16.86&0.03&    & 0.30 &   3.32 &   0.13  &   21.14 & 0.06    &  2.10 &     0.46 & 1 &     0.37 &     0.39 &     73.0 &    7.1 &      1.67  \ \ &    0.35\ \ &     1.05 &     0.69\\
{\rm b1}  &           &{\rm E/S0} &00\ 56\ 41.0&-01\ 18\ 26&        &17.42&0.02&1.10&      &   0.84 &   0.03  &   19.07 & 0.05    &  1.90 &     0.30 & 1 &     0.24 &     0.34 &     17.8 &   13.4 &    -0.20  \ \ &     0.87\ \ &     1.51 &     0.57\\
{\rm b2}  &           &{\rm S0/E} &00\ 56\ 45.1&-01\ 18\ 01&        &17.27&0.03&1.09&      &   2.25 &   0.08  &   20.99 & 0.06    &  1.70 &     0.39 & 1 &     0.46 &     0.51 &     13.5 &    5.2 &      1.26  \ \ &     0.48\ \ &     1.16 &     0.55\\
{\rm b3}  &           &{\rm E}    &00\ 56\ 53.2&-01\ 17\ 41&        &18.37&0.03&0.99&      &   1.54 &   0.07  &   21.33 & 0.07    &  2.60 &     0.52 & 1 &     0.19 &     0.25 &     70.9 &   15.7 &     -0.20  \ \ &    -0.61\ \ &     1.32 &     0.72\\
{\rm b4}  &           &{\rm Ep}   &00\ 56\ 49.1&-01\ 17\ 32&        &17.37&0.02&1.23&      &   1.60 &   0.03  &   20.40 & 0.03    &  0.90 &     0.12 & 0 &     0.05 &     0.18 &     86.4 &   65.9 &     0.85  \ \ &      1.76\ \ &     0.84 &     0.68\\
{\rm b5}  &{\rm D41}  &{\rm S0}   &00\ 56\ 51.5&-01\ 16\ 20&0.0407  &14.78&0.02&1.19&      &   2.86 &   0.06  &   19.05 & 0.03    &  1.50 &     0.18 & 1 &     0.49 &     0.75 &     90.0 &    1.2 &      10.52  \ \ &    7.12\ \ &     0.96 &     0.51\\
{\rm b6}  &           &{\rm Sa/0} &00\ 56\ 59.7&-01\ 15\ 54&        &17.94&0.02&1.08&      &   1.93 &   0.04  &   21.32 & 0.03    &  1.20 &     0.15 & 0 &     0.57 &     0.69 &     75.1 &    1.9 &      3.91  \ \ &     2.05\ \ &     0.95 &     0.51\\
{\rm b7}  &{\rm D57}  &{\rm E}    &00\ 56\ 58.5&-01\ 15\ 25&        &16.37&0.02&1.21&      &   2.29 &   0.06  &   20.21 & 0.04    &  1.50 &     0.22 & 1 &     0.03 &     0.21 &    113.7 &  190.1 &      1.02  \ \ &   0.56\ \ &     1.06 &     0.60\\
{\rm b8}  &           &{\rm E/S0} &00\ 56\ 56.1&-01\ 14\ 46&        &18.25&0.01&1.23&      &   1.19 &   0.01  &   20.64 & 0.02    &  1.00 &     0.08 & 0 &     0.20 &     0.24 &     90.0 &   15.2 &     0.63  \ \ &  0.38\ \ &     0.87 &     0.55\\
{\rm b9}  &           &{\rm E/S0} &00\ 56\ 42.8&-01\ 13\ 24&        &18.66&0.03&1.00&      &   1.24 &   0.05  &   21.18 & 0.06    &  3.70 &     0.62 & 1 &     0.33 &     0.39 &     26.6 &    7.5 &      2.33  \ \ &    0.37\ \ &     1.43 &     0.54\\
{\rm c1}  &           &{\rm E}    &00\ 56\ 17.7&-01\ 17\ 43&        &17.73&0.03&    & 0.31 &   1.49 &   0.06  &   20.32 & 0.05    &  3.30 &     0.39 & 1 &     0.15 &     0.23 &     54.8 &   12.5 &         \ \ &   -0.49\ \ &     1.38 &     0.65\\
{\rm c2}  &           &{\rm E}    &00\ 56\ 24.7&-01\ 16\ 40&        &16.53&0.07&    & 0.35 &   8.34 &   0.86  &   22.82 & 0.15    &  5.00 &     2.15 & 1 &     0.08 &     0.28 &    102.6 &   14.0 &       7.13  \ \ &   0.34\ \ &     1.32 &     0.65\\
{\rm c3}  &{\rm D44}  &{\rm E}    &00\ 56\ 25.9&-01\ 16\ 28&0.0428  &14.76&0.03&    & 0.40 &   5.69 &   0.30  &   20.18 & 0.08    &  9.40 &     1.89 & 1 &     0.02 &     0.08 &     83.0 &   22.1 &     0.52  \ \ &     -0.46\ \ &     1.40 &     0.72\\
{\rm c4}  &{\rm D46}  &{\rm E}    &00\ 56\ 13.1&-01\ 16\ 11&0.0452  &16.09&0.05&    & 0.34 &   1.46 &   0.12  &   18.67 & 0.18    &  1.70 &     1.50 & 0 &     0.06 &     0.14 &    118.0 &   48.8 &         \ \ &    0.22\ \ &     1.69 &     0.47\\
{\rm c5}  &{\rm D67}  &{\rm E}    &00\ 56\ 10.2&-01\ 16\ 03&0.0455  &16.39&0.03&    & 0.31 &   1.40 &   0.05  &   18.91 & 0.05    &  2.10 &     0.30 & 1 &     0.10 &     0.25 &     69.3 &   18.4 &         \ \ &  0.34\ \ &     1.22 &     0.63\\
{\rm c6}  &{\rm U~583}&{\rm E}    &00\ 56\ 25.6&-01\ 15\ 46&0.0382  &13.52&0.03&    & 0.32 &  13.49 &   0.86  &   20.86 & 0.09    &  5.30 &     0.88 & 1 &     0.15 &     0.16 &     58.2 &   31.5 &       0.23  \ \ & -0.07\ \ &     1.36 &     0.73\\
{\rm c7}  &           &{\rm S0}   &00\ 56\ 15.0&-01\ 15\ 46&        &17.32&0.02&    & 0.32 &   2.42 &   0.07  &   20.86 & 0.05    &  2.10 &     0.33 & 1 &     0.46 &     0.52 &     77.2 &    2.4 &       2.62  \ \ &   0.40\ \ &     1.19 &     0.61\\
{\rm c8}  &{\rm U~579}&{\rm E}    &00\ 56\ 16.1&-01\ 15\ 19&0.0444  &12.44&0.05&    & 0.32 &  70.63 &   5.95  &   23.20 & 0.12    &  8.50 &     1.90 & 1 &     0.34 &     0.37 &    144.7 &   12.0 &      6.26  \ \ &     1.00\ \ &     1.30 &     0.66\\
{\rm c9}  &           &{\rm S0/a} &00\ 56\ 20.4&-01\ 15\ 03&        &18.36&0.04&    & 0.10 &   1.29 &   0.07  &   20.93 & 0.08    &  1.60 &     0.40 & 1 &     0.27 &     0.35 &     68.8 &    4.3 &          \ \ &   0.30\ \ &     1.42 &     0.43\\
{\rm c10} &           &{\rm E}    &00\ 56\ 20.3&-01\ 14\ 33&        &17.29&0.04&    & 0.18 &   0.96 &   0.07  &   19.12 & 0.10    &  2.30 &     0.67 & 1 &     0.13 &     0.16 &     26.3 &    8.8 &          \ \ &  0.06\ \ &     1.61 &     0.65\\
{\rm c11} &{\rm D62}  &{\rm E}    &00\ 56\ 18.1&-01\ 14\ 31&0.0435  &15.44&0.05&    & 0.15 &   2.01 &   0.16  &   18.86 & 0.14    &  2.40 &     1.43 & 0 &     0.02 &     0.07 &     31.4 &   42.2 &    -0.17  \ \ &  -0.06\ \ &     1.50 &     0.71\\
{\rm c12} &           &{\rm Sa/0} &00\ 56\ 13.4&-01\ 14\ 18&0.0484  &17.08&0.02&    & 0.12 &   2.68 &   0.07  &   21.15 & 0.04    &  3.90 &     0.30 & 1 &     0.29 &     0.37 &     48.1 &    5.4 &     0.83  \ \ &  -0.25\ \ &     1.25 &     0.51\\
{\rm c13} &           &{\rm E}    &00\ 56\ 25.3&-01\ 13\ 50&        &18.19&0.01&    & 0.15 &   1.11 &   0.02  &   20.33 & 0.06    &  6.50 &     2.10 & 0 &     0.11 &     0.19 &      1.7 &   21.7 &          \ \ &  -0.43\ \ &     2.18 &     0.53\\
{\rm c14} &{\rm D61}  &{\rm SB0}  &00\ 56\ 22.9&-01\ 12\ 34&0.0498  &14.11&0.03&    & 0.28 &   5.50 &   0.20  &   19.58 & 0.06    &  1.80 &     0.42 & 0 &     0.41 &     0.47 &     67.8 &   12.5 &     0.72  \ \ &     0.93\ \ &     0.98 &     0.64\\
{\rm c15} &           &{\rm S0/a} &00\ 56\ 08.6&-01\ 11\ 59&        &17.97&0.02&    & 0.32 &   0.98 &   0.02  &   19.73 & 0.05    &  6.20 &     1.61 & 0 &     0.14 &     0.26 &    157.9 &    3.8 &          \ \ &    1.36\ \ &     0.90 &     0.17\\
{\rm c16} &           &{\rm dE}   &00\ 56\ 28.4&-01\ 11\ 41&        &18.41&0.00&    & 0.16 &   1.85 &   0.01  &   21.74 & 0.15    &  1.20 &     1.10 & 0 &     0.10 &     0.19 &    103.5 &   25.6 &          \ \ &   -1.63\ \ &     1.46 &     1.00\\
{\rm c17} &{\rm D75}  &{\rm E/S0} &00\ 56\ 21.0&-01\ 10\ 35&0.0429  &15.11&0.02&    & 0.31 &   3.91 &   0.11  &   19.76 & 0.05    &  1.80 &     0.31 & 1 &     0.37 &     0.51 &    150.3 &    2.7 &      1.11  \ \ &    0.70\ \ &     1.06 &     0.51\\
{\rm c18} &{\rm D74}  &{\rm E/S0} &00\ 56\ 30.7&-01\ 10\ 22&0.0457  &15.47&0.04&    & 0.29 &   3.15 &   0.19  &   19.72 & 0.09    &  5.20 &     1.11 & 1 &     0.27 &     0.37 &    177.3 &    8.9 &      2.09  \ \ &     1.27\ \ &     1.24 &     0.84\\
{\rm d1}  &           &{\rm S0p}  &00\ 57\ 16.0&-01\ 01\ 58&        &18.06&0.05&1.36&      &   1.85 &   0.12  &   21.42 & 0.09    &  3.20 &     0.61 & 0 &     0.46 &     0.60 &     77.8 &    5.6 &      4.84  \ \ &     4.98\ \ &     0.78 &     0.81\\
{\rm d2}  &{\rm D94}  &{\rm E/S0} &00\ 57\ 10.7&-01\ 01\ 07&0.0419  &15.38&0.08&1.24&      &   3.11 &   0.50  &   19.86 & 0.22    & 10.00 &     4.09 & 0 &     0.39 &     0.44 &    122.3 &    4.4 &     0.83  \ \ &   0.15\ \ &     1.39 &     0.63\\
{\rm d3}  &{\rm D93}  &{\rm E/S0} &00\ 57\ 13.7&-01\ 00\ 43&0.0435  &15.01&0.04&1.28&      &   2.55 &   0.16  &   19.07 & 0.10    &  2.50 &     0.92 & 1 &     0.28 &     0.35 &    135.5 &   12.3 &     0.89  \ \ &   0.63\ \ &     1.17 &     0.61\\
{\rm d4}  &           &{\rm dE}   &00\ 57\ 13.5&-01\ 00\ 39&        &18.69&0.04&1.11&      &   0.85 &   0.05  &   20.38 & 0.09    &  1.10 &     0.39 & 0 &     0.14 &     0.15 &    178.7 &   25.9 &     0.70  \ \ &  -0.26\ \ &     1.50 &     0.57\\
{\rm e1}  &{\rm U~570}&{\rm E/S0} &00\ 55\ 54.5&-00\ 55\ 15&0.0450  &13.75&0.04&1.27&      &  10.75 &   0.81  &   20.92 & 0.10    &  6.70 &     1.37 & 1 &     0.42 &     0.46 &    170.1 &    7.9 &      1.59  \ \ &     1.49\ \ &     1.34 &     0.73\\

\noalign{\medskip}\hline
\noalign{\medskip}
\multicolumn{25}{c}{\rm ....Continue....} \\

         \end{array}
\begin{array}{rcccccccccrrcrcccccrrrrcc}

\noalign{\bigskip}\hline\noalign{\smallskip}
{\rm Galaxy} & {\rm Name} & {\rm Type} & \alpha (2000) & \delta (2000) & z & {\rm m}_{_T} & \Delta{\rm m} & (B-r) & (V-r) & {\rm R}_{50} & \Delta{\rm R}_{50} & \50mu & \Delta{\rm \mu_{50}} & n & \Delta{n} & Q& \varepsilon_e & \varepsilon_{max} & \theta_e & \Delta\theta & c_4(r_e) & {c_4^w}~~ & \delta\mu_1 & \delta\mu_2 \\
% & & & & & & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & (\prime\prime) & (\prime\prime) & {\rm mag/}\prime\prime^{-2} & {\rm mag/}\prime\prime^{-2} & & \\ 
\noalign{\smallskip}
\hline\noalign{\smallskip}
{\rm e2}  &{\rm D109} &{\rm S0}   &00\ 55\ 53.6&-00\ 54\ 03&0.0365  &16.13&0.04&1.22&      &   1.42 &   0.10  &   18.91 & 0.19    &  2.40 &     9.41 & 0 &     0.06 &     0.57 &     75.8 &   15.3 &    0.16  \ \ &     2.94 \ \ &     1.76 &     0.76\\
{\rm f1}  &           &{\rm S0}   &00\ 55\ 40.8&-00\ 59\ 47&        &17.36&0.01&    & 0.31 &   1.94 &   0.03  &   20.51 & 0.02    &  1.70 &     0.15 & 1 &     0.38 &     0.52 &    169.7 &    1.7 &         \ \ &   2.04 \ \ &     1.25 &     0.41\\
{\rm f2}  &{\rm D95}  &{\rm E}    &00\ 56\ 23.5&-00\ 59\ 12&0.0408  &15.30&0.03&    & 0.21 &   3.90 &   0.23  &   20.08 & 0.08    &  8.10 &     0.80 & 1 &     0.30 &     0.38 &     23.9 &    8.6 &   -0.30  \ \ &  -0.76 \ \ &     1.43 &     0.64\\
{\rm f3}  &           &{\rm S0}   &00\ 56\ 11.4&-00\ 58\ 13&        &17.52&0.03&    & 0.20 &   1.87 &   0.08  &   20.72 & 0.08    &  0.70 &     0.26 & 0 &     0.15 &     0.27 &     11.0 &    4.7 &    0.25  \ \ &   -0.32 \ \ &     1.14 &     0.86\\
{\rm f4}  &           &{\rm E}    &00\ 56\ 08.7&-00\ 57\ 54&0.0478  &16.89&0.09&    & 0.33 &   3.52 &   0.61  &   21.43 & 0.25    & 10.00 &     5.81 & 0 &     0.15 &     0.22 &     58.5 &    7.5 &  -0.09  \ \ &    -0.96 \ \ &     0.65 &     1.10\\
{\rm f5}  &           &{\rm E}    &00\ 56\ 17.1&-00\ 57\ 11&0.0434  &16.36&0.05&    & 0.27 &   5.53 &   0.59  &   21.84 & 0.14    & 10.00 &     2.00 & 1 &     0.31 &     0.36 &     84.7 &   10.5 &   -0.19  \ \ &    0.99 \ \ &     1.29 &     0.71\\
{\rm f6}  &{\rm D116} &{\rm E}    &00\ 55\ 51.2&-00\ 48\ 49&        &16.96&0.04&    & 0.27 &   2.05 &   0.14  &   20.30 & 0.11    &  2.70 &     0.90 & 1 &     0.21 &     0.28 &     66.5 &   16.0 &   0.08  \ \ &     0.60 \ \ &     1.65 &     0.61\\
{\rm f7}  &           &{\rm E/S0} &00\ 55\ 52.2&-00\ 48\ 18&        &16.84&0.01&    & 0.40 &   4.32 &   0.09  &   21.76 & 0.05    & 10.00 &     2.70 & 0 &     0.14 &     0.24 &    142.7 &   27.6 &     1.81  \ \ &    1.26   \ \ &     1.36 &     0.82\\
{\rm g1}  &{\rm D106} &{\rm E/S0} &00\ 57\ 02.0&-00\ 52\ 47&        &15.84&0.03&1.24&      &   2.21 &   0.13  &   19.59 & 0.08    &  4.50 &     0.85 & 1 &     0.32 &     0.39 &    155.1 &    5.0 &    0.55  \ \ &  0.32   \ \ &     1.31 &     0.74\\
{\rm g2}  &{\rm D107} &{\rm S0}   &00\ 56\ 47.1&-00\ 52\ 41&0.0480  &16.00&0.03&1.30&      &   1.53 &   0.10  &   18.95 & 0.11    &  1.00 &     0.44 & 0 &     0.11 &     0.60 &     71.9 &    8.1 &    0.85  \ \ &     2.84 \ \ &     1.43 &     1.10\\
{\rm g3}  &{\rm U~588}&{\rm E}    &00\ 57\ 02.0&-00\ 52\ 31&0.0443  &13.19&0.03&1.49&      &  13.26 &   0.70  &   20.82 & 0.07    &  6.10 &     0.86 & 1 &     0.23 &     0.28 &    142.7 &    9.5 &     1.23  \ \ &   0.91 \ \ &     1.24 &     0.73\\
{\rm g4}  &{\rm D104} &{\rm E/S0} &00\ 57\ 02.9&-00\ 52\ 23&        &16.73&0.04&1.17&      &   1.32 &   0.07  &   19.35 & 0.08    &  1.60 &     0.40 & 1 &     0.11 &     0.26 &    139.8 &   13.3 &     0.36  \ \ &  -0.35 \ \ &     1.15 &     0.90\\
{\rm g5}  &           &{\rm Sa/0} &00\ 57\ 05.1&-00\ 50\ 25&        &18.75&0.02&1.22&      &   0.90 &   0.02  &   20.59 & 0.03    &  1.90 &     0.22 & 1 &     0.11 &     0.21 &    135.3 &    1.9 &    -2.93  \ \ &  -0.33 \ \ &     1.14 &     0.32\\
{\rm g6}  &{\rm D112} &{\rm E}    &00\ 57\ 00.3&-00\ 49\ 31&0.0391  &15.19&0.03&1.36&      &   4.49 &   0.24  &   20.46 & 0.07    & 10.00 &     0.58 & 0 &     0.18 &     0.28 &     12.1 &   16.3 &   -0.16  \ \ &  0.58 \ \ &     1.21 &     0.73\\

\noalign{\medskip}\hline
\noalign{\medskip}

         \end{array}
\begin{array}{rcccccccccrrcrcccccrrrrcc}

\noalign{\bigskip}\hline\noalign{\smallskip}
{\rm Galaxy} & {\rm Name} & {\rm Type} & \alpha (2000) & \delta (2000) & z & {\rm m}_{_T} & \Delta{\rm m} & (B-r) & (V-r) & {\rm R}_{50} & \Delta{\rm R}_{50} & \50mu & \Delta{\rm \mu_{50}} & n & \Delta{n} & Q& \varepsilon_e & \varepsilon_{max} & \theta_e & \Delta\theta & c_4(r_e) & {c_4^w}~~ & \delta\mu_1 & \delta\mu_2 \\
% & & & & & & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & (\prime\prime) & (\prime\prime) & {\rm mag/}\prime\prime^{-2} & {\rm mag/}\prime\prime^{-2} & & \\ 
\noalign{\smallskip}
\hline\noalign{\smallskip}
 {\rm a1} &{\rm D10}  &{\rm E}    &14\ 54\ 40.7& 16\ 13\ 18& 0.0434 &14.65&0.04&1.60&      &   3.79 &    0.30 &   19.58 &  0.125  &   4.60 &     1.58  & 1&     0.02 &     0.12 &   150.0 &  103.1 &   0.21   \ \ &   0.40  \ \ &     1.29 &     0.71\\
 {\rm b1} &           &{\rm Sa/0} &14\ 54\ 26.1& 16\ 20\ 13&        &16.86&0.02&1.19&      &   3.14 &    0.09 &   21.19 &  0.054  &   1.30 &     0.24  & 1&     0.34 &     0.37 &   144.2 &   15.8 &    2.37   \ \ &    1.15  \ \ &     1.11 &     0.46\\
 {\rm b2} &           &{\rm E}    &14\ 54\ 22.6& 16\ 20\ 48&        &16.56&0.02&1.35&      &   1.05 &    0.05 &   18.55 &  0.183  &   2.10 &     4.45  & 0&     0.14 &     0.14 &   136.8 &   74.0 &   0.33   \ \ &   0.33  \ \ &     1.86 &     1.13\\
 {\rm b3} &           &{\rm E}    &14\ 54\ 25.9& 16\ 21\ 07&        &16.11&0.03&1.34&      &   2.01 &    0.09 &   19.64 &  0.072  &   2.70 &     0.75  & 1&     0.05 &     0.13 &    50.4 &   26.4 &  -0.35   \ \ &   -0.42  \ \ &     1.34 &     0.76\\
 {\rm b4} &{\rm I4516}&{\rm E}    &14\ 54\ 23.4& 16\ 21\ 19& 0.0454 &12.46&0.05&1.36&      &  21.31 &    1.73 &   21.03 &  0.114  &   5.70 &     1.23  & 1&     0.26 &     0.33 &    26.5 &    5.8 &   0.32   \ \ &   0.23  \ \ &     1.29 &     0.66\\
 {\rm c1} &{\rm D24}  &{\rm E}    &14\ 54\ 10.8& 16\ 26\ 08& 0.0449 &15.11&0.02&1.36&      &   2.55 &    0.08 &   19.17 &  0.054  &   2.40 &     0.33  & 1&     0.18 &     0.19 &    47.7 &   27.4 &  0.03   \ \ &   0.13  \ \ &     1.20 &     0.54\\
 {\rm d1} &           &{\rm S0/a} &14\ 51\ 21.5& 16\ 25\ 44&        &17.72&0.02&1.21&      &   1.52 &    0.03 &   20.68 &  0.041  &   1.00 &     0.16  & 1&     0.30 &     0.31 &    19.3 &   21.5 &   0.25   \ \ &  -0.11  \ \ &     0.87 &     0.72\\
 {\rm e1} &{\rm D23}  &{\rm E/S0} &14\ 55\ 29.7& 16\ 27\ 46& 0.0426 &14.78&0.04&1.08&      &   2.36 &    0.20 &   18.62 &  0.125  &   6.70 &     1.24  & 1&     0.27 &     0.54 &   136.1 &    5.6 &   0.59   \ \ & -0.01  \ \ &     1.36 &     0.66\\
 {\rm f1} &{\rm D35}  &{\rm S0/E} &14\ 54\ 07.2& 16\ 31\ 47& 0.0458 &14.56&0.04&1.33&      &   3.18 &    0.21 &   19.03 &  0.114  &   2.80 &     1.17  & 1&     0.41 &     0.55 &   117.6 &    3.0 &    3.51   \ \ &    1.69  \ \ &     1.49 &     0.66\\
 {\rm g1} &           &{\rm E}    &14\ 53\ 11.5& 16\ 35\ 29&        &15.85&0.03&1.20&      &   5.20 &    0.31 &   21.39 &  0.155  &   4.40 &     3.32  & 1&     0.10 &     0.20 &    76.1 &   79.4 & -0.02   \ \ &  -0.15  \ \ &     1.20 &     0.67\\
 {\rm h1} &           &{\rm E}    &14\ 52\ 59.7& 16\ 40\ 44&        &17.64&0.00&1.17&      &   0.85 &    0.01 &   19.32 &  0.030  &   2.30 &     0.41  & 0&     0.06 &     0.20 &   128.9 &  131.1 &   -0.26   \ \ &   0.25  \ \ &     1.83 &     0.43\\
 {\rm h2} &{\rm D53}  &{\rm E}    &14\ 53\ 00.9& 16\ 40\ 47& 0.0468 &15.28&0.04&1.32&      &   2.76 &    0.17 &   19.53 &  0.096  &   3.30 &     0.69  & 1&     0.01 &     0.13 &   137.3 &  146.2 &  -0.22   \ \ & 0.01  \ \ &     1.11 &     0.56\\
 {\rm h3} &           &{\rm E}    &14\ 52\ 59.1& 16\ 40\ 59&        &16.73&0.06&1.20&      &   2.25 &    0.25 &   20.52 &  0.209  &   2.40 &     1.91  & 1&     0.02 &     0.06 &   124.3 &  115.6 &  -0.38   \ \ & -0.05  \ \ &     1.18 &     0.80\\
 {\rm h4} &{\rm D55}  &{\rm S0/E} &14\ 52\ 55.6& 16\ 41\ 17& 0.0424 &15.87&0.03&1.01&      &   2.92 &    0.12 &   20.10 &  0.083  &   1.40 &     0.47  & 0&     0.21 &     0.33 &     1.0 &   23.7 & -0.07   \ \ &   0.18  \ \ &     0.98 &     0.87\\
 {\rm h5} &           &{\rm E/S0} &14\ 52\ 53.8& 16\ 41\ 20&        &16.86&0.03&1.23&      &   1.94 &    0.07 &   20.33 &  0.067  &   2.00 &     0.41  & 1&     0.03 &     0.18 &    70.6 &   10.5 &   0.45   \ \ &  -0.11  \ \ &     1.11 &     0.72\\
 {\rm h6} &{\rm D57}  &{\rm E}    &14\ 52\ 55.0& 16\ 41\ 24& 0.0441 &16.03&0.04&1.29&      &   1.98 &    0.12 &   19.49 &  0.112  &   1.80 &     0.80  & 1&     0.16 &     0.21 &    26.3 &   14.5 & -0.05   \ \ &   0.11  \ \ &     1.09 &     0.86\\
 {\rm h7} &{\rm D54}  &{\rm E}    &14\ 52\ 57.7& 16\ 41\ 49& 0.0455 &14.31&0.03&1.35&      &   4.04 &    0.22 &   19.29 &  0.084  &   3.70 &     0.78  & 1&     0.12 &     0.13 &    62.4 &   60.3 &   -1.34   \ \ &  -0.86  \ \ &     1.29 &     0.64\\
 {\rm i1} &{\rm D56}  &{\rm E}    &14\ 52\ 55.3& 16\ 42\ 09& 0.0440 &13.72&0.03&1.34&      &  21.20 &    1.08 &   22.04 &  0.070  &   9.90 &     0.50  & 1&     0.10 &     0.10 &    60.6 &   86.6 &   0.67   \ \ &  -0.10  \ \ &     1.23 &     0.56\\
 {\rm j1} &           &{\rm S0}   &14\ 52\ 45.3& 16\ 43\ 06&        &16.52&0.01&1.49&      &   2.22 &    0.05 &   20.16 &  0.042  &   1.60 &     0.30  & 1&     0.47 &     0.60 &    86.4 &    6.1 &    5.14   \ \ &    3.18  \ \ &     1.20 &     0.70\\
 {\rm j2} &           &{\rm S0/a} &14\ 52\ 49.9& 16\ 43\ 23&        &17.16&0.01&1.29&      &   1.47 &    0.03 &   20.00 &  0.030  &   1.30 &     0.17  & 1&     0.19 &     0.20 &   116.2 &   24.6 &  -0.30   \ \ &  0.04  \ \ &     1.05 &     0.65\\
 {\rm j3} &           &{\rm E/S0} &14\ 52\ 43.4& 16\ 43\ 28&        &15.82&0.02&1.23&      &   2.78 &    0.09 &   20.06 &  0.055  &   2.20 &     0.36  & 1&     0.28 &     0.29 &   126.2 &    9.5 & -0.08   \ \ &  0.05  \ \ &     1.29 &     0.53\\
 {\rm j4} &           &{\rm SB0}  &14\ 52\ 42.7& 16\ 43\ 45&        &16.90&0.02&1.21&      &   2.41 &    0.06 &   20.79 &  0.043  &   1.20 &     0.21  & 0&     0.26 &     0.28 &   102.3 &   33.0 &   0.48   \ \ &   0.33  \ \ &     0.85 &     0.56\\
 {\rm k1} &{\rm D78}  &{\rm E}    &14\ 49\ 57.0& 16\ 48\ 30& 0.0458 &14.34&0.05&1.30&      &   7.95 &    0.88 &   20.65 &  0.167  &   5.40 &     1.82  & 1&     0.11 &     0.14 &    45.1 &   13.8 &    1.18   \ \ &    1.06  \ \ &     1.50 &     0.72\\
 {\rm k2} &{\rm D77}  &{\rm E}    &14\ 49\ 59.1& 16\ 48\ 36& 0.0461 &14.59&0.02&1.30&      &   6.80 &    0.28 &   20.76 &  0.067  &   4.20 &     0.41  & 1&     0.37 &     0.43 &   157.0 &    6.7 &  -0.66   \ \ &  -0.92  \ \ &     1.33 &     0.60\\
 {\rm l1} &{\rm D80}  &{\rm E/S0} &14\ 52\ 25.1& 16\ 50\ 42& 0.0474 &14.66&0.04&1.16&      &   2.52 &    0.21 &   18.55 &  0.113  &   8.60 &     1.09  & 1&     0.21 &     0.38 &   117.8 &    6.8 &    -1.28   \ \ &   -0.22  \ \ &     1.23 &     0.70\\
 {\rm m1} &{\rm D84}  &{\rm E}    &14\ 52\ 43.2& 16\ 54\ 13& 0.0459 &13.45&0.02&1.38&      &   7.71 &    0.29 &   19.86 &  0.055  &   5.10 &     0.49  & 1&     0.23 &     0.35 &   153.3 &    3.8 &   0.62   \ \ &  -0.96  \ \ &     1.27 &     0.63\\
 {\rm n1} &{\rm D81}  &{\rm S0}   &14\ 54\ 15.5& 16\ 55\ 01& 0.0462 &14.83&0.02&1.35&      &   3.26 &    0.11 &   19.33 &  0.067  &   1.70 &     0.38  & 1&     0.43 &     0.53 &   105.0 &   19.4 &    3.14   \ \ &    2.88  \ \ &     1.08 &     0.59\\
 {\rm o1} &{\rm D94}  &{\rm S0}   &14\ 53\ 08.8& 17\ 02\ 39& 0.0444 &14.05&0.01&1.45&      &   5.28 &    0.09 &   19.59 &  0.027  &   2.50 &     0.16  & 1&     0.44 &     0.58 &   169.3 &    7.2 &   0.74   \ \ &    1.03  \ \ &     1.11 &     0.49\\
 {\rm p1} &{\rm D105} &{\rm E}    &14\ 52\ 22.8& 17\ 07\ 18& 0.0448 &13.69&0.04&1.33&      &   9.42 &    0.79 &   20.42 &  0.125  &   4.70 &     1.18  & 1&     0.18 &     0.28 &   129.3 &    7.2 &  -0.13   \ \ &   0.15  \ \ &     1.46 &     0.62\\
 {\rm q1} &           &{\rm Sa/0} &14\ 52\ 15.0& 17\ 14\ 25&        &18.47&0.01&0.79&      &   0.63 &    0.01 &   19.53 &  0.142  &   1.70 &     1.43  & 0&     0.04 &     0.18 &   175.2 &  146.1 &         \ \ &   0.37  \ \ &     1.80 &     0.53\\
 {\rm q2} &{\rm D116} &{\rm E}    &14\ 52\ 13.7& 17\ 14\ 50& 0.0454 &14.13&0.02&1.31&      &   6.95 &    0.29 &   20.30 &  0.068  &   3.50 &     0.49  & 1&     0.27 &     0.30 &    96.3 &   11.5 &    3.81   \ \ &   0.80 \ \ &     1.35 &     0.65\\

\noalign{\medskip}\hline
\noalign{\medskip}

         \end{array}
\begin{array}{rcccccccccrrcrcccccrrrrcc}

\noalign{\bigskip}\hline\noalign{\smallskip}
{\rm Galaxy} & {\rm Name} & {\rm Type} & \alpha (2000) & \delta (2000) & z & {\rm m}_{_T} & \Delta{\rm m} & (B-r) & (V-r) & {\rm R}_{50} & \Delta{\rm R}_{50} & \50mu & \Delta{\rm \mu_{50}} & n & \Delta{n} & Q& \varepsilon_e & \varepsilon_{max} & \theta_e & \Delta\theta & c_4(r_e) & {c_4^w}~~ & \delta\mu_1 & \delta\mu_2 \\
% & & & & & & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & (\prime\prime) & (\prime\prime) & {\rm mag/}\prime\prime^{-2} & {\rm mag/}\prime\prime^{-2} & & \\ 
\noalign{\smallskip}
\hline\noalign{\smallskip}
 {\rm a1} &           &{\rm Sa/0} &21\ 08\ 29.8&-39\ 55\ 47&        &18.51&0.06&    & -0.21&   1.64 &    0.14 &   21.89 &  0.11   &  10.00 &     1.31 & 0 &     0.32 &     0.36 &   117.7 &     6.2 &        \ \ &  0.57   \ \ &     0.99 &     0.64\\
 {\rm a2} &           &{\rm E}    &21\ 09\ 27.9&-39\ 55\ 22&        &17.23&0.04&    &  0.29&   3.91 &    0.24 &   22.25 &  0.09   &   3.70 &     0.75 & 1 &     0.10 &     0.23 &   161.2 &    16.5 &   0.77 \ \ &    0.92 \ \ &     1.37 &     0.52\\
 {\rm a3} &           &{\rm E}    &21\ 08\ 28.7&-39\ 55\ 08&        &18.36&0.33&    & -0.36&   4.42 &    0.67 &   23.39 &  0.26   &   9.80 &    20.00 & 0 &     0.23 &     0.28 &   106.8 &    38.3 &   0.41  \ \ &    0.57 \ \ &     1.30 &     1.09\\
 {\rm a4} &           &{\rm E}    &21\ 08\ 29.7&-39\ 54\ 59&        &16.02&0.02&    & -0.07&   3.17 &    0.09 &   20.75 &  0.04   &   2.40 &     0.33 & 1 &     0.16 &     0.17 &    33.4 &   125.1 &   0.36  \ \ &    0.15 \ \ &     1.19 &     0.65\\
 {\rm a5} &           &{\rm E}    &21\ 08\ 41.2&-39\ 53\ 09&        &17.92&0.01&    &  0.17&   8.32 &    0.16 &   24.31 &  0.04   &   9.90 &     1.64 & 0 &     0.36 &     0.41 &   145.6 &   160.8 &   0.05    \ \ &   0.02   \ \ &     1.17 &     0.71\\
 {\rm a6} &{\rm D15}  &{\rm S0}   &21\ 08\ 39.1&-39\ 52\ 58&0.0499^*&15.49&0.04&    &  0.38&   2.22 &    0.13 &   19.28 &  0.08   &   5.30 &     0.98 & 1 &     0.28 &     0.66 &   158.7 &     3.9 &   0.25  \ \ &      3.44 \ \ &     1.44 &     0.72\\
 {\rm a7} &           &{\rm E}    &21\ 08\ 33.4&-39\ 51\ 55&        &17.31&0.03&    &  0.18&   3.29 &    0.11 &   21.88 &  0.06   &   1.40 &     0.31 & 0 &     0.10 &     0.21 &   114.8 &    37.7 &    0.71  \ \ &   -0.12 \ \ &     0.83 &     0.84\\
 {\rm a8} &           &{\rm S0/a} &21\ 09\ 20.8&-39\ 49\ 43&        &18.62&0.02&    &  0.24&   1.68 &    0.05 &   21.78 &  0.05   &   1.30 &     0.23 & 0 &     0.27 &     0.31 &   114.4 &     4.1 &    0.54  \ \ &    0.83 \ \ &     0.80 &     0.75\\
 {\rm a9} &           &{\rm S0/a} &21\ 09\ 05.3&-39\ 48\ 00&        &17.28&0.06&    & -0.15&   1.50 &    0.16 &   20.40 &  0.16   &   2.10 &     1.11 & 0 &     0.37 &     0.44 &    15.5 &     7.4 &    1.63  \ \ &     1.16 \ \ &     1.77 &     0.77\\
 {\rm b1} &           &{\rm SB0}  &21\ 06\ 00.0&-39\ 40\ 52&        &17.87&0.02&    &  0.04&   3.72 &    0.12 &   22.79 &  0.09   &   4.60 &     2.04 & 0 &     0.28 &     0.35 &   160.0 &    38.6 &  -0.20  \ \ &   -0.57 \ \ &     1.20 &     0.67\\
 {\rm b2} &           &{\rm E}    &21\ 06\ 08.4&-39\ 40\ 47&        &17.12&0.04&    &  0.01&   6.25 &    0.46 &   23.13 &  0.10   &   5.40 &     0.98 & 1 &     0.15 &     0.28 &   131.5 &    26.0 &  0.09  \ \ &   -0.07 \ \ &     1.29 &     0.74\\
 {\rm b3} &{\rm D40}  &{\rm E}    &21\ 06\ 01.0&-39\ 40\ 34&0.0497  &14.48&0.03&    &  0.27&   7.92 &    0.39 &   20.96 &  0.07   &   9.40 &     0.80 & 1 &     0.17 &     0.21 &    70.5 &    32.5 &   0.39  \ \ &  -0.04 \ \ &     1.34 &     0.67\\
 {\rm b4} &{\rm D37}  &{\rm SB0/E}&21\ 06\ 14.0&-39\ 40\ 15&        &16.23&0.08&    &  0.12&   3.07 &    0.46 &   20.75 &  0.20   &   6.70 &     2.40 & 0 &     0.24 &     0.29 &    80.6 &    48.6 &     1.16  \ \ &  -0.04 \ \ &     1.25 &     0.76\\
 {\rm b5} &{\rm D42}  &{\rm E/S0} &21\ 05\ 40.8&-39\ 38\ 06&0.0488^*&15.87&0.05&    &  0.32&   3.02 &    0.25 &   20.35 &  0.12   &   2.90 &     1.05 & 0 &     0.06 &     0.27 &   149.7 &    73.9 &  -0.58  \ \ &   0.08 \ \ &     1.23 &     0.88\\
 {\rm b6} &{\rm D39}  &{\rm E}    &21\ 06\ 02.4&-39\ 37\ 59&0.0526^*&14.93&0.03&    &  0.34&   6.14 &    0.41 &   20.83 &  0.10   &   4.20 &     1.03 & 1 &     0.23 &     0.24 &   104.7 &    37.6 &   0.31  \ \ &   -0.74 \ \ &     1.36 &     0.65\\
 {\rm b7} &{\rm D38}  &{\rm E}    &21\ 06\ 05.3&-39\ 37\ 52&0.0523^*&14.53&0.02&    &  0.18&   7.20 &    0.21 &   20.88 &  0.04   &  10.00 &     0.30 & 1 &     0.17 &     0.35 &    10.0 &   121.3 &     1.14  \ \ &     1.08 \ \ &     1.28 &     0.76\\
 {\rm b8} &{\rm D54}  &{\rm S0/E} &21\ 06\ 01.6&-39\ 37\ 20&        &16.45&0.04&    &  0.11&   1.78 &    0.15 &   19.77 &  0.11   &   6.90 &     1.06 & 1 &     0.24 &     0.48 &    87.6 &     5.7 &        \ \ &     1.42 \ \ &     1.38 &     0.54\\
 {\rm b9} &           &{\rm Sa/0} &21\ 06\ 00.0&-39\ 37\ 14&        &17.79&0.03&    &  0.01&   3.20 &    0.13 &   22.46 &  0.06   &   2.50 &     0.39 & 1 &     0.12 &     0.19 &    11.7 &    20.2 &    0.24  \ \ &   0.10 \ \ &     1.36 &     0.60\\
{\rm b10} &{\rm D55}  &{\rm E}    &21\ 05\ 57.5&-39\ 36\ 55&        &15.12&0.03&    &  0.30&  10.26 &    0.61 &   22.13 &  0.09   &   3.80 &     0.83 & 1 &     0.30 &     0.45 &   129.1 &     8.2 &  -0.48  \ \ &   -0.90 \ \ &     1.40 &     0.71\\
{\rm b11} &           &{\rm S0/E} &21\ 06\ 27.6&-39\ 36\ 38&        &18.26&0.03&    & -0.14&   2.25 &    0.08 &   21.94 &  0.06   &   1.80 &     0.41 & 1 &     0.26 &     0.30 &   126.5 &     3.5 &   0.50  \ \ &    0.26 \ \ &     1.09 &     0.57\\
{\rm b12} &           &{\rm E}    &21\ 05\ 47.6&-39\ 36\ 02&        &18.25&0.03&    & -0.02&   1.08 &    0.04 &   20.46 &  0.05   &   4.90 &     0.27 & 0 &     0.16 &     0.18 &   105.4 &     7.9 &        \ \ &    0.85 \ \ &     0.67 &     0.90\\
{\rm b13} &           &{\rm S0/a} &21\ 06\ 13.8&-39\ 35\ 23&        &17.98&0.03&    & -0.31&   1.63 &    0.06 &   21.10 &  0.05   &   3.40 &     0.48 & 1 &     0.43 &     0.44 &   109.8 &     3.1 &   0.50  \ \ &      0.98 \ \ &     1.38 &     0.49\\
{\rm b14} &           &{\rm Sa/0} &21\ 05\ 53.7&-39\ 35\ 04&        &18.27&0.02&    &  0.04&   1.76 &    0.04 &   21.52 &  0.03   &   1.30 &     0.15 & 0 &     0.20 &     0.23 &     0.2 &    33.2 &     1.38  \ \ &   0.06 \ \ &     0.85 &     0.25\\
{\rm b15} &{\rm D52}  &{\rm E}    &21\ 06\ 32.6&-39\ 34\ 26&        &16.47&0.01&    &  0.09&   3.71 &    0.10 &   21.33 &  0.03   &   6.80 &     0.34 & 1 &     0.07 &     0.18 &   147.5 &    81.6 &  -0.30  \ \ &   -0.41 \ \ &     1.37 &     0.48\\
{\rm b16} &           &{\rm SB0}  &21\ 06\ 25.1&-39\ 33\ 01&        &16.78&0.03&    &  0.09&   2.38 &    0.10 &   20.77 &  0.06   &   1.90 &     0.42 & 1 &     0.24 &     0.27 &    61.6 &    70.1 &    2.60  \ \ &      1.14 \ \ &     1.08 &     0.85\\
{\rm b17} &           &{\rm S0}   &21\ 06\ 32.2&-39\ 30\ 54&        &17.54&0.04&    & -0.03&   2.09 &    0.13 &   21.18 &  0.08   &   9.90 &     0.94 & 1 &     0.31 &     0.31 &    16.6 &    62.5 &    1.71  \ \ &    0.49 \ \ &     1.13 &     0.68\\
 {\rm c1} &{\rm D47}  &{\rm S0/a} &21\ 07\ 49.7&-39\ 34\ 48&        &16.72&0.02&    &  0.22&   2.55 &    0.05 &   20.76 &  0.04   &   1.00 &     0.15 & 0 &     0.25 &     0.41 &    28.6 &     8.9 &   0.71  \ \ &     0.35 \ \ &     0.84 &     0.63\\
 {\rm c2} &           &{\rm E}    &21\ 07\ 55.9&-39\ 34\ 33&        &18.19&0.03&    &  0.09&   0.96 &    0.05 &   20.15 &  0.08   &   9.80 &     2.54 & 0 &     0.27 &     0.28 &     4.9 &     9.5 &        \ \ &  -0.01 \ \ &     1.66 &     0.44\\
 {\rm c3} &           &{\rm E}    &21\ 07\ 23.8&-39\ 32\ 56&        &17.75&0.05&    &  0.11&   1.99 &    0.18 &   21.28 &  0.14   &   3.70 &     1.56 & 1 &     0.03 &     0.15 &   120.4 &    95.9 &   0.16  \ \ &   -0.12 \ \ &     1.55 &     0.86\\
 {\rm c4} &{\rm D61}  &{\rm S0/E} &21\ 07\ 41.2&-39\ 31\ 39&0.0508  &14.43&0.03&    &  0.40&   6.61 &    0.30 &   20.41 &  0.07   &   2.40 &     0.55 & 1 &     0.51 &     0.52 &   111.0 &     9.0 &   0.78  \ \ &     -0.21 \ \ &     1.41 &     0.56\\
 {\rm c5} &{\rm D62}  &{\rm S0}   &21\ 07\ 27.4&-39\ 31\ 18&0.0505^*&16.41&0.01&    &  0.32&   2.15 &    0.06 &   20.06 &  0.05   &   1.90 &     0.38 & 0 &     0.04 &     0.29 &    19.9 &    50.9 &  0.08  \ \ &   -0.17 \ \ &     1.72 &     0.56\\
 {\rm c6} &{\rm D60}  &{\rm S0}   &21\ 08\ 08.9&-39\ 31\ 13&0.0515^*&16.04&0.11&    &  0.30&   2.51 &    0.58 &   20.01 &  0.33   &  10.00 &     6.80 & 0 &     0.11 &     0.43 &    88.2 &    35.2 &  0.08  \ \ &  -0.02 \ \ &     1.08 &     0.74\\
 {\rm c7} &{\rm D63}  &{\rm E}    &21\ 07\ 26.5&-39\ 31\ 02&0.0495^*&16.52&0.02&    &  0.30&   1.60 &    0.05 &   19.57 &  0.05   &   2.30 &     0.38 & 1 &     0.15 &     0.27 &   126.1 &    13.8 &   0.08  \ \ &    0.46 \ \ &     1.31 &     0.62\\
 {\rm c8} &{\rm D76}  &{\rm E/S0} &21\ 07\ 30.7&-39\ 29\ 52&0.0504^*&14.68&0.03&    &  0.33&   5.73 &    0.26 &   20.40 &  0.07   &   3.30 &     0.65 & 1 &     0.26 &     0.27 &    23.4 &    30.6 &   -0.28  \ \ &   -0.28 \ \ &     1.26 &     0.62\\
 {\rm c9} &{\rm D77}  &{\rm SB0}  &21\ 07\ 29.6&-39\ 28\ 59&        &15.92&0.19&    &  0.36&   2.22 &    0.47 &   19.62 &  0.69   &  10.00 &    38.15 & 0 &     0.12 &     0.26 &   179.7 &    44.0 &    1.50  \ \ &   -0.12 \ \ &     1.78 &     0.99\\
{\rm c10} &           &{\rm Sa/0} &21\ 07\ 31.5&-39\ 28\ 19&        &18.27&0.02&    &  0.10&   1.72 &    0.05 &   21.44 &  0.05   &   1.80 &     0.32 & 1 &     0.31 &     0.33 &     9.9 &    14.0 &    1.20  \ \ &   -0.13 \ \ &     1.28 &     0.64\\
{\rm c11} &           &{\rm E/S0} &21\ 07\ 40.8&-39\ 28\ 11&        &18.47&0.03&    &  0.05&   1.85 &    0.10 &   21.77 &  0.08   &   2.80 &     0.70 & 1 &     0.14 &     0.18 &    72.9 &    11.3 &  -0.41  \ \ &    -1.45 \ \ &     1.33 &     0.83\\
{\rm c12} &{\rm D74}  &{\rm S0}   &21\ 07\ 41.7&-39\ 28\ 00&0.0483  &16.81&0.02&    &  0.12&   2.10 &    0.07 &   20.45 &  0.05   &   1.10 &     0.15 & 0 &     0.06 &     0.25 &    72.6 &    17.9 &  -0.77  \ \ &    0.38 \ \ &     0.58 &     0.54\\
{\rm c13} &{\rm D73}  &{\rm E}    &21\ 07\ 45.5&-39\ 27\ 37&0.0493^*&14.44&0.04&    &  0.36&  10.79 &    0.81 &   21.56 &  0.10   &   5.40 &     1.00 & 1 &     0.20 &     0.28 &    34.5 &    19.6 &  -0.84  \ \ &   -0.53 \ \ &     1.46 &     0.67\\
{\rm c14} &{\rm D71}  &{\rm E}    &21\ 07\ 59.5&-39\ 26\ 42&0.0491^*&15.85&0.03&    &  0.34&   3.24 &    0.23 &   20.36 &  0.09   &   9.20 &     0.75 & 1 &     0.17 &     0.20 &   163.0 &    63.7 &  0.03  \ \ &     1.35 \ \ &     1.34 &     0.51\\
{\rm c15} &           &{\rm S0}   &21\ 07\ 54.7&-39\ 25\ 29&        &17.10&0.03&    &  0.11&   1.98 &    0.09 &   20.62 &  0.08   &   1.90 &     0.57 & 0 &     0.37 &     0.64 &    81.0 &     5.3 &    5.54  \ \ &     4.73 \ \ &     1.34 &     0.80\\
\noalign{\medskip}\hline
\noalign{\medskip}

         \end{array}
\begin{array}{rcccccccccrrcrcccccrrrrcc}

\noalign{\bigskip}\hline\noalign{\smallskip}
{\rm Galaxy} & {\rm Name} & {\rm Type} & \alpha (2000) & \delta (2000) & z & {\rm m}_{_T} & \Delta{\rm m} & (B-r) & (V-r) & {\rm R}_{50} & \Delta{\rm R}_{50} & \50mu & \Delta{\rm \mu_{50}} & n & \Delta{n} & Q& \varepsilon_e & \varepsilon_{max} & \theta_e & \Delta\theta & c_4(r_e) & {c_4^w}~~ & \delta\mu_1 & \delta\mu_2 \\
% & & & & & & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & (\prime\prime) & (\prime\prime) & {\rm mag/}\prime\prime^{-2} & {\rm mag/}\prime\prime^{-2} & & \\ 
\noalign{\smallskip}
\hline\noalign{\smallskip}
 {\rm a1} &{\rm D9}   &{\rm E}    &03\ 26\ 53.8&-53\ 54\ 08&0.0615^*&15.58&0.02&    & 0.24 &   4.43 &    0.19 &   20.85 &  0.068  &   4.60 &     0.56 & 1 &     0.03 &     0.21 &  133.5 &    53.5 &   -0.28 \ \ &   -0.33 \ \ &     1.30 &     0.63\\
 {\rm a2} &           &{\rm E}    &03\ 26\ 19.8&-53\ 47\ 47&        &16.21&0.03&    & 0.32 &   8.29 &    0.46 &   22.79 &  0.072  &   6.60 &     0.71 & 1 &     0.27 &     0.34 &   28.8 &    16.5 &    0.62 \ \ &     1.15 \ \ &     1.22 &     0.73\\
 {\rm b1} &           &{\rm E}    &03\ 29\ 51.8&-53\ 34\ 17&        &17.17&0.03&    & 0.20 &   2.95 &    0.14 &   21.77 &  0.070  &   2.70 &     0.47 & 1 &     0.08 &     0.19 &    0.4 &    41.8 &    0.58 \ \ & -0.01 \ \ &     1.07 &     0.54\\
 {\rm b2} &           &{\rm E}    &03\ 29\ 51.8&-53\ 34\ 07&        &17.63&0.01&    & 0.22 &   1.31 &    0.03 &   20.21 &  0.030  &   7.30 &     0.77 & 0 &     0.19 &     0.27 &  142.6 &    11.7 &        \ \ &    0.55 \ \ &     1.51 &     0.84\\
 {\rm b3} &           &{\rm S0}   &03\ 28\ 54.7&-53\ 29\ 15&        &18.06&0.03&    & 0.15 &   1.49 &    0.08 &   20.99 &  0.097  &   1.10 &     0.42 & 0 &     0.15 &     0.25 &   51.3 &     9.0 &        \ \ &    -0.30 \ \ &     1.63 &     0.57\\
 {\rm b4} &           &{\rm S0}   &03\ 28\ 42.3&-53\ 29\ 14&        &16.57&0.02&    & 0.33 &   2.22 &    0.04 &   20.35 &  0.030  &   1.00 &     0.16 & 0 &     0.50 &     0.72 &   78.7 &     1.4 &        \ \ &     6.20 \ \ &     0.76 &     0.63\\
 {\rm b5} &{\rm D46}  &{\rm E}    &03\ 29\ 03.7&-53\ 28\ 26&0.0594  &14.65&0.04&    & 0.23 &   7.02 &    0.49 &   20.90 &  0.098  &   8.40 &     1.01 & 1 &     0.12 &     0.14 &   69.7 &     5.9 &    0.46 \ \ &   0.08 \ \ &     1.39 &     0.70\\
 {\rm c1} &           &{\rm E/S0} &03\ 28\ 22.2&-53\ 27\ 29&        &17.13&0.05&1.20&      &   2.34 &    0.20 &   21.06 &  0.138  &   3.50 &     1.26 & 1 &     0.18 &     0.30 &   19.5 &     6.9 &    0.53 \ \ &   -0.26 \ \ &     1.31 &     0.96\\
 {\rm c2} &{\rm D50}  &{\rm SB0/a}&03\ 27\ 37.0&-53\ 27\ 24&        &16.27&0.04&1.37&      &   2.69 &    0.15 &   20.44 &  0.098  &   2.60 &     0.84 & 1 &     0.25 &     0.33 &  123.1 &    11.6 &     3.74 \ \ &    0.48 \ \ &     1.05 &     0.89\\
 {\rm c3} &           &{\rm E}    &03\ 27\ 06.6&-53\ 27\ 21&        &17.34&0.03&1.31&      &   2.25 &    0.12 &   21.15 &  0.085  &   2.50 &     0.67 & 1 &     0.13 &     0.14 &   44.4 &    57.2 &   -0.71 \ \ &   0.091 \ \ &     1.30 &     0.84\\
 {\rm c4} &{\rm D49}  &{\rm S0}   &03\ 27\ 47.1&-53\ 26\ 58&        &16.49&0.01&1.34&      &   1.84 &    0.03 &   19.84 &  0.027  &   4.00 &     0.23 & 1 &     0.14 &     0.46 &   33.7 &     2.9 &    -0.14 \ \ &    0.71 \ \ &     1.28 &     0.83\\
 {\rm c5} &{\rm D48}  &{\rm E/S0} &03\ 27\ 45.9&-53\ 26\ 30&0.0579  &15.63&0.03&1.36&      &   2.74 &    0.14 &   19.89 &  0.083  &   2.90 &     0.71 & 1 &     0.23 &     0.33 &   86.4 &    20.2 &     1.01 \ \ &    0.89 \ \ &     1.25 &     0.82\\
 {\rm c6} &{\rm D47}  &{\rm E}    &03\ 27\ 52.2&-53\ 26\ 11&0.0590  &14.40&0.06&1.34&      &  13.10 &    1.79 &   21.99 &  0.209  &  10.00 &     4.64 & 1 &     0.24 &     0.30 &   96.0 &     9.8 &     1.84 \ \ &     1.09 \ \ &     1.30 &     0.79\\
 {\rm c7} &{\rm D52}  &{\rm E}    &03\ 27\ 23.7&-53\ 25\ 34&0.0642  &15.08&0.05&1.37&      &  10.79 &    1.55 &   22.28 &  0.267  &  10.00 &    14.74 & 0 &     0.13 &     0.20 &   21.8 &   118.9 &    -1.64 \ \ &   -0.93 \ \ &     1.23 &     0.84\\
 {\rm c8} &           &{\rm E}    &03\ 27\ 24.4&-53\ 25\ 23&        &14.58&0.09&1.40&      &   7.34 &    1.53 &   21.00 &  0.296  &  10.00 &     4.95 & 1 &     0.10 &     0.22 &  164.3 &    25.4 &      1.49 \ \ &    0.91 \ \ &     1.33 &     0.88\\
 {\rm c9} &           &{\rm E}    &03\ 27\ 48.3&-53\ 25\ 23&        &17.57&0.04&1.30&      &   2.34 &    0.17 &   21.51 &  0.109  &   9.30 &     1.20 & 1 &     0.14 &     0.16 &   18.5 &    26.0 &   -0.48 \ \ &   -0.28 \ \ &     1.42 &     0.84\\
{\rm c10} &{\rm D51}  &{\rm E}    &03\ 27\ 24.9&-53\ 25\ 14&0.0623^*&16.73&0.07&1.43&      &   2.28 &    0.32 &   20.59 &  0.314  &   2.40 &     3.65 & 1 &     0.13 &     0.20 &  128.2 &    22.2 &  -0.07 \ \ &   -0.95 \ \ &     1.41 &     0.71\\
{\rm c11} &           &{\rm E/S0} &03\ 28\ 18.5&-53\ 25\ 14&        &17.86&0.03&1.26&      &   1.97 &    0.08 &   21.41 &  0.069  &   1.60 &     0.37 & 0 &     0.14 &     0.21 &   42.7 &     2.6 & -0.01 \ \ &   -0.44 \ \ &     1.34 &     0.66\\
{\rm c12} &{\rm D62}  &{\rm S0}   &03\ 27\ 42.5&-53\ 24\ 47&        &16.60&0.01&1.34&      &   1.64 &    0.02 &   19.74 &  0.025  &   1.30 &     0.08 & 0 &     0.44 &     0.65 &  131.7 &     2.3 &        \ \ &     3.99 \ \ &     0.89 &     0.32\\
{\rm c13} &           &{\rm S0}   &03\ 27\ 45.4&-53\ 24\ 03&        &17.08&0.04&1.28&      &   0.95 &    0.05 &   19.09 &  0.098  &   1.90 &     0.64 & 0 &     0.23 &     0.56 &   98.9 &     4.6 &        \ \ &     5.36 \ \ &     1.48 &     0.47\\
{\rm c14} &{\rm D60}  &{\rm E}    &03\ 27\ 54.7&-53\ 22\ 19&0.0585  &14.52&0.01&1.34&      &   7.26 &    0.18 &   20.84 &  0.030  &   7.70 &     0.32 & 1 &     0.06 &     0.06 &    5.5 &    15.8 &   -0.21 \ \ &   -0.15 \ \ &     1.37 &     0.72\\
{\rm c15} &{\rm D67}  &{\rm E/S0} &03\ 27\ 51.0&-53\ 21\ 43&        &16.95&0.02&1.23&      &   2.11 &    0.05 &   20.64 &  0.043  &   1.20 &     0.22 & 0 &     0.14 &     0.19 &  169.9 &    19.9 &   -0.45 \ \ &   -0.30 \ \ &     1.01 &     0.70\\
{\rm c16} &           &{\rm S0}   &03\ 28\ 00.4&-53\ 20\ 10&        &17.23&0.07&1.33&      &   1.71 &    0.19 &   20.46 &  0.197  &   1.20 &     0.93 & 0 &     0.21 &     0.59 &   99.0 &     1.4 &        \ \ &     2.29 \ \ &     1.50 &     0.78\\
 {\rm d1} &           &{\rm E}    &03\ 23\ 38.4&-53\ 23\ 28&        &18.27&0.00&    & 0.28 &   0.78 &    0.01 &   19.71 &  0.026  &   9.80 &     0.72 & 0 &     0.05 &     0.29 &   24.9 &     4.6 &        \ \ &     1.16 \ \ &     1.78 &     0.36\\
 {\rm d2} &           &{\rm E}    &03\ 23\ 40.9&-53\ 22\ 12&        &18.03&0.03&    & 0.28 &   1.05 &    0.04 &   20.23 &  0.169  &   5.40 &     6.81 & 0 &     0.31 &     0.32 &  138.0 &    20.0 &        \ \ &    0.40 \ \ &     1.37 &     0.29\\
 {\rm d3} &           &{\rm E}    &03\ 23\ 55.3&-53\ 22\ 00&        &18.01&0.01&    & 0.26 &   0.87 &    0.01 &   19.80 &  0.169  &   1.20 &     2.31 & 0 &     0.15 &     0.15 &   74.9 &   105.3 &        \ \ &   -0.41 \ \ &     1.72 &     0.38\\
 {\rm d4} &           &{\rm E}    &03\ 23\ 42.6&-53\ 21\ 57&        &18.38&0.03&    & 0.34 &   1.15 &    0.07 &   20.75 &  0.084  &   1.10 &     0.20 & 0 &     0.05 &     0.19 &    6.0 &    10.4 &        \ \ &    0.62 \ \ &     0.37 &     0.75\\
 {\rm d5} &{\rm D76}  &{\rm S0}   &03\ 23\ 51.3&-53\ 19\ 05&        &16.04&0.04&    & 0.23 &   2.26 &    0.13 &   19.87 &  0.100  &   1.50 &     0.64 & 0 &     0.20 &     0.48 &   84.4 &    12.4 &     1.12 \ \ &     2.22 \ \ &     0.96 &     1.10\\
 {\rm d6} &{\rm D75}  &{\rm Sa/0} &03\ 24\ 04.6&-53\ 18\ 54&        &16.79&0.02&    & 0.23 &   2.05 &    0.06 &   20.40 &  0.055  &   0.90 &     0.19 & 0 &     0.24 &     0.54 &   38.6 &     7.9 &  0.01 \ \ &    0.50 \ \ &     1.27 &     0.58\\
 {\rm d7} &           &{\rm S0/E} &03\ 23\ 38.7&-53\ 18\ 33&        &17.43&0.05&    & 0.23 &   1.69 &    0.08 &   20.55 &  0.085  &   1.80 &     0.65 & 0 &     0.22 &     0.23 &    5.1 &    31.6 &     1.07 \ \ &    0.24 \ \ &     1.09 &     0.22\\
 {\rm d8} &{\rm D77}  &{\rm S0/a} &03\ 23\ 44.6&-53\ 17\ 33&0.0588^*&16.03&0.01&    & 0.17 &   2.82 &    0.05 &   20.29 &  0.038  &   1.40 &     0.12 & 1 &     0.17 &     0.19 &  143.5 &    29.5 &   -0.16 \ \ &    -0.55 \ \ &     0.93 &     0.31\\
 {\rm d9} &{\rm D83}  &{\rm S0/a} &03\ 23\ 44.2&-53\ 17\ 06&        &16.66&0.03&    & 0.29 &   2.02 &    0.11 &   20.20 &  0.098  &   1.40 &     0.51 & 0 &     0.34 &     0.60 &   64.8 &     1.8 &     3.69 \ \ &     3.73 \ \ &     1.16 &     1.09\\
{\rm d10} &           &{\rm E/S0} &03\ 24\ 21.1&-53\ 15\ 59&        &18.13&0.08&    & 0.28 &   1.78 &    0.28 &   21.47 &  0.071  &   1.60 &     1.91 & 0 &     0.04 &     0.21 &  163.3 &    43.4 &   -0.65 \ \ &   -0.22 \ \ &     1.71 &     1.03\\
{\rm d11} &{\rm D84}  &{\rm Sa/0} &03\ 23\ 44.2&-53\ 15\ 25&        &16.85&0.03&    & 0.23 &   2.11 &    0.09 &   20.52 &  0.071  &   0.90 &     0.25 & 0 &     0.28 &     0.57 &   33.0 &     3.8 &        \ \ &     1.23 \ \ &     1.45 &     0.60\\
 {\rm e1} &           &{\rm S0/a} &03\ 27\ 13.8&-53\ 13\ 00&        &17.83&0.03&    & 0.18 &   1.21 &    0.05 &   20.32 &  0.070  &   3.50 &     0.73 & 1 &     0.30 &     0.44 &  119.5 &     3.1 &        \ \ &    0.60 \ \ &     1.40 &     0.52\\
 {\rm e2} &{\rm D88}  &{\rm E}    &03\ 27\ 38.4&-53\ 11\ 15&0.0599  &14.74&0.05&    & 0.20 &   6.28 &    0.58 &   20.65 &  0.155  &   3.20 &     1.64 & 1 &     0.09 &     0.21 &  116.0 &    47.7 &   -0.52 \ \ &   -0.98 \ \ &     1.43 &     0.57\\
 {\rm e3} &{\rm D95}  &{\rm E}    &03\ 27\ 22.0&-53\ 10\ 04&0.0601  &15.63&0.03&    & 0.22 &   4.57 &    0.24 &   20.97 &  0.071  &   4.60 &     0.62 & 1 &     0.19 &     0.24 &  104.2 &     7.8 &    0.83 \ \ &     0.51 \ \ &     1.34 &     0.52\\
 {\rm e4} &{\rm D94}  &{\rm S0}   &03\ 27\ 21.4&-53\ 09\ 05&0.0662  &15.85&0.04&    & 0.20 &   3.99 &    0.30 &   20.86 &  0.100  &  10.00 &     0.86 & 0 &     0.17 &     0.39 &   30.8 &    39.5 &    0.11 \ \ &     0.65 \ \ &     1.44 &     0.53\\
 {\rm e5} &{\rm D93}  &{\rm S0}   &03\ 27\ 24.2&-53\ 08\ 27&0.0582  &15.50&0.03&    & 0.26 &   3.79 &    0.14 &   20.43 &  0.068  &   1.40 &     0.33 & 0 &     0.32 &     0.69 &   38.0 &     5.0 &     2.32 \ \ &     3.21 \ \ &     1.11 &     0.82\\
 {\rm e6} &{\rm D96}  &{\rm S0}   &03\ 26\ 38.9&-53\ 08\ 17&0.0598  &15.52&0.02&    & 0.25 &   2.46 &    0.07 &   19.51 &  0.043  &   1.50 &     0.23 & 1 &     0.44 &     0.74 &   66.5 &     1.0 &        \ \ &     2.09\ \ &     1.33 &     0.63\\
\noalign{\medskip}\hline
\noalign{\medskip}
\multicolumn{25}{c}{\rm ....Continue....} \\
         \end{array}
\begin{array}{rcccccccccrrcrcccccrrrrcc}

\noalign{\bigskip}\hline\noalign{\smallskip}
{\rm Galaxy} & {\rm Name} & {\rm Type} & \alpha (2000) & \delta (2000) & z & {\rm m}_{_T} & \Delta{\rm m} & (B-r) & (V-r) & {\rm R}_{50} & \Delta{\rm R}_{50} & \50mu & \Delta{\rm \mu_{50}} & n & \Delta{n} & Q& \varepsilon_e & \varepsilon_{max} & \theta_e & \Delta\theta & c_4(r_e) & {c_4^w}~~ & \delta\mu_1 & \delta\mu_2 \\
% & & & & & & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & (\prime\prime) & (\prime\prime) & {\rm mag/}\prime\prime^{-2} & {\rm mag/}\prime\prime^{-2} & & \\ 
\noalign{\smallskip}
\hline\noalign{\smallskip}
 {\rm f1} &           &{\rm Sa/0} &03\ 24\ 10.0&-53\ 11\ 28&        &18.09&0.02&    & 0.16 &   1.87 &    0.05 &   21.48 &  0.043  &   1.00 &     0.18 & 0 &     0.17 &     0.33 &  133.4 &     4.3 &         \ \ &    2.50  \ \ &     0.77 &     0.72\\
 {\rm f2} &           &{\rm S0/a} &03\ 24\ 01.7&-53\ 08\ 18&        &17.92&0.02&    & 0.24 &   1.57 &    0.03 &   20.98 &  0.030  &   1.10 &     0.15 & 1 &     0.33 &     0.50 &   99.3 &     3.2 &         \ \ &    1.78  \ \ &     0.97 &     0.68\\
 {\rm f3} &{\rm D97}  &{\rm E/S0} &03\ 24\ 01.7&-53\ 08\ 18&        &16.33&0.02&    & 0.13 &   2.48 &    0.06 &   20.35 &  0.042  &   1.20 &     0.20 & 1 &     0.23 &     0.32 &  116.7 &     3.8 &   0.54   \ \ &   -0.32  \ \ &     1.08 &     0.73\\
 {\rm f4} &           &{\rm S0}   &03\ 24\ 33.7&-53\ 07\ 42&        &17.16&0.04&    & 0.24 &   2.29 &    0.16 &   21.00 &  0.113  &   1.00 &     0.41 & 0 &     0.06 &     0.11 &  137.5 &    44.4 &   -1.47   \ \ &   0.44  \ \ &     1.29 &     0.90\\
 {\rm f5} &           &{\rm E}    &03\ 24\ 11.6&-53\ 06\ 56&        &16.91&0.04&    & 0.18 &   1.71 &    0.10 &   20.13 &  0.100  &   2.00 &     0.76 & 1 &     0.22 &     0.27 &  146.0 &    33.3 &         \ \ & -0.04  \ \ &     1.63 &     0.49\\
 {\rm f6} &           &{\rm E/S0} &03\ 24\ 51.9&-53\ 06\ 23&        &18.26&0.04&    & 0.17 &   1.10 &    0.08 &   20.57 &  0.100  &   1.90 &     0.43 & 0 &     0.26 &     0.33 &   26.1 &     6.1 &    1.63   \ \ &   0.43  \ \ &     1.73 &     0.71\\
 {\rm f7} &           &{\rm S0/a} &03\ 24\ 20.3&-53\ 06\ 08&        &17.86&0.05&    & 0.33 &   1.22 &    0.10 &   20.40 &  0.141  &   1.20 &     0.68 & 0 &     0.16 &     0.35 &   71.2 &     7.3 &   0.99   \ \ &    1.37  \ \ &     1.72 &     0.48\\
 {\rm f8} &           &{\rm E}    &03\ 23\ 50.1&-53\ 05\ 54&        &16.84&0.07&    & 0.22 &   3.78 &    0.42 &   21.78 &  0.197  &   3.70 &     2.64 & 1 &     0.15 &     0.17 &  169.7 &    20.2 &   0.66   \ \ &   0.15  \ \ &     1.22 &     0.82\\
 {\rm f9} &{\rm D102} &{\rm S0}   &03\ 23\ 39.8&-53\ 05\ 05&        &17.02&0.03&    & 0.23 &   1.51 &    0.07 &   20.00 &  0.072  &   1.30 &     0.36 & 0 &     0.30 &     0.45 &   48.1 &     8.2 &    1.31   \ \ &    1.24  \ \ &     1.53 &     0.62\\
{\rm f10} &           &{\rm E/S0} &03\ 24\ 25.5&-53\ 05\ 04&        &17.84&0.04&    & 0.29 &   1.65 &    0.08 &   20.99 &  0.083  &   1.50 &     0.34 & 0 &     0.16 &     0.17 &  118.4 &     5.0 &         \ \ &   0.98  \ \ &     0.75 &     1.21\\
{\rm f11} &           &{\rm E}    &03\ 24\ 47.4&-53\ 02\ 23&        &15.02&0.07&    & 0.28 &  13.16 &    1.51 &   22.61 &  0.167  &  10.00 &     2.38 & 1 &     0.36 &     0.36 &  120.5 &     5.2 &     0.06   \ \ &   0.04  \ \ &     1.31 &     0.65\\
 {\rm g1} &           &{\rm SB0}  &03\ 22\ 59.9&-53\ 06\ 59&        &16.20&0.00&    &  0.24&   1.92 &    0.01 &   19.67 &  0.054  &   0.90 &     0.26  & 0&     0.12 &     0.22 &   11.4 &    69.0 &   0.93   \ \ &   0.85  \ \ &     1.76 &     1.12\\
 {\rm g2} &           &{\rm E}    &03\ 23\ 50.1&-53\ 05\ 54&        &16.81&0.03&    &  0.42&   4.33 &    0.22 &   22.00 &  0.071  &   4.40 &     0.56  & 1&     0.18 &     0.24 &  169.9 &    13.4 &   -1.46   \ \ &   0.21  \ \ &     1.34 &     0.60\\
 {\rm g3} &{\rm D103} &{\rm S0}   &03\ 23\ 10.6&-53\ 05\ 08&0.0594^*&16.55&0.03&    &  0.21&   1.32 &    0.07 &   19.14 &  0.072  &   3.40 &     0.58  & 1&     0.18 &     0.71 &  101.6 &     4.5 &         \ \ &    5.35  \ \ &     1.19 &     0.65\\
 {\rm g4} &{\rm D102} &{\rm S0/a} &03\ 23\ 39.8&-53\ 05\ 05&        &17.10&0.03&    &  0.42&   1.41 &    0.05 &   19.86 &  0.055  &   4.40 &     0.25  & 0&     0.26 &     0.47 &   41.1 &    21.5 &         \ \ &    1.63  \ \ &     1.38 &     0.75\\
 {\rm g5} &{\rm D104} &{\rm E}    &03\ 22\ 58.0&-53\ 04\ 39&0.0600^*&14.58&0.03&    &  0.24&  11.11 &    0.78 &   21.68 &  0.109  &   5.80 &     1.10  & 1&     0.45 &     0.48 &   60.1 &     8.4 &   -1.49   \ \ &  -0.43  \ \ &     1.42 &     0.70\\
 {\rm h1} &           &{\rm E/S0} &03\ 30\ 11.9&-52\ 56\ 19&        &17.06&0.02&1.17&      &   2.49 &    0.07 &   21.09 &  0.043  &   2.10 &     0.31  & 1&     0.29 &     0.34 &  144.0 &     9.9 &   0.88   \ \ &   0.76  \ \ &     1.21 &     0.60\\
 {\rm h2} &           &{\rm Sa/0} &03\ 31\ 01.7&-52\ 54\ 36&        &17.42&0.01&1.21&      &   2.23 &    0.02 &   21.19 &  0.026  &   1.00 &     0.09  & 1&     0.06 &     0.09 &  147.0 &    37.1 &  0.06   \ \ &   -0.16  \ \ &     0.86 &     0.45\\
 {\rm h3} &{\rm D129} &{\rm S0}   &03\ 30\ 56.3&-52\ 51\ 20&0.0624  &15.70&0.06&1.34&      &   4.36 &    0.56 &   20.94 &  0.171  &  10.00 &     1.93  & 0&     0.02 &     0.11 &   76.3 &   126.2 &   0.25   \ \ & -0.01  \ \ &     1.37 &     0.60\\
 {\rm h4} &{\rm D130} &{\rm E}    &03\ 30\ 45.8&-52\ 51\ 03&0.0627  &14.61&0.04&1.45&      &   5.79 &    0.45 &   20.42 &  0.101  &   7.40 &     1.21  & 1&     0.21 &     0.22 &  165.4 &    17.4 &     1.11   \ \ &  -0.27  \ \ &     1.35 &     0.71\\
 {\rm h5} &           &{\rm E}    &03\ 30\ 47.1&-52\ 50\ 41&        &17.62&0.04&1.24&      &   2.59 &    0.12 &   21.67 &  0.096  &   0.90 &     0.34  & 0&     0.19 &     0.22 &   69.0 &     5.4 &   0.12   \ \ &  -0.28  \ \ &     1.00 &     0.44\\
 {\rm h6} &{\rm D128} &{\rm E}    &03\ 31\ 00.9&-52\ 49\ 21&0.0635  &15.70&0.06&1.43&      &   4.39 &    0.49 &   20.94 &  0.155  &  10.00 &     2.26  & 1&     0.15 &     0.24 &  106.8 &    15.1 &   0.72   \ \ &  0.10  \ \ &     1.34 &     0.59\\
 {\rm h7} &{\rm D140} &{\rm E}    &03\ 31\ 05.0&-52\ 48\ 47&0.0631  &15.08&0.04&1.46&      &   4.76 &    0.34 &   20.45 &  0.113  &   3.80 &     1.25  & 1&     0.34 &     0.38 &  116.7 &     7.1 &    -1.23   \ \ &    -1.65  \ \ &     1.33 &     0.55\\
 {\rm h8} &{\rm D142} &{\rm S0/E} &03\ 30\ 27.5&-52\ 46\ 51&0.0593  &16.10&0.04&1.50&      &   1.83 &    0.10 &   19.48 &  0.098  &   1.30 &     0.50  & 1&     0.23 &     0.44 &   47.1 &     4.3 &         \ \ &   0.52  \ \ &     1.58 &     0.64\\
 {\rm h9} &{\rm D138} &{\rm SB0}  &03\ 31\ 35.2&-52\ 46\ 51&0.0610  &15.77&0.02&1.48&      &   2.40 &    0.04 &   19.73 &  0.038  &   1.80 &     0.16  & 1&     0.39 &     0.62 &   93.5 &     5.7 &    4.99   \ \ &    3.03  \ \ &     0.92 &     0.46\\
{\rm h10} &           &{\rm Sa/0} &03\ 30\ 42.5&-52\ 46\ 48&0.0599  &17.07&0.05&1.30&      &   1.83 &    0.16 &   20.43 &  0.155  &   1.40 &     0.82  & 0&     0.19 &     0.23 &   97.9 &    51.7 &         \ \ &  -0.14  \ \ &     1.36 &     1.09\\
{\rm h11} &           &{\rm S0}   &03\ 31\ 28.3&-52\ 46\ 30&        &17.79&0.02&1.52&      &   1.21 &    0.03 &   20.33 &  0.042  &   1.80 &     0.20  & 0&     0.30 &     0.45 &    6.6 &     7.4 &         \ \ &    2.17  \ \ &     0.94 &     0.83\\
 {\rm i1} &{\rm D162} &{\rm S0}   &03\ 27\ 30.3&-52\ 41\ 29&0.0594  &16.60&0.02&    &  0.24&   2.96 &    0.07 &   21.04 &  0.042  &   1.90 &     0.26  & 1&     0.12 &     0.26 &  103.8 &    24.7 &   0.27   \ \ &   0.62  \ \ &     0.99 &     0.56\\
 {\rm i2} &           &{\rm E}    &03\ 27\ 41.7&-52\ 41\ 20&0.0622  &16.75&0.03&    &  0.30&   2.85 &    0.12 &   21.10 &  0.072  &   1.50 &     0.45  & 0&     0.17 &     0.31 &  133.6 &    16.9 &  -0.41   \ \ &  0.03  \ \ &     1.01 &     0.69\\
 {\rm i3} &{\rm D163} &{\rm SB0}  &03\ 27\ 31.3&-52\ 40\ 44&        &16.48&0.03&    &  0.25&   2.29 &    0.12 &   20.38 &  0.097  &   1.20 &     0.43  & 1&     0.32 &     0.44 &  138.5 &    15.0 &    4.60   \ \ &  -0.63  \ \ &     0.95 &     0.89\\
 {\rm i4} &{\rm I1942}&{\rm E}    &03\ 27\ 53.7&-52\ 40\ 34&0.0614  &13.66&0.03&    &  0.25&  18.41 &    1.15 &   21.93 &  0.109  &   3.00 &     0.87  & 1&     0.29 &     0.35 &  169.1 &    15.7 &    2.49   \ \ &   0.83 \ \ &     1.44 &     0.65\\
\noalign{\medskip}\hline
\noalign{\medskip}

         \end{array}
\begin{array}{rcccccccccrrcrcccccrrrrcc}

\noalign{\bigskip}\hline\noalign{\smallskip}
{\rm Galaxy} & {\rm Name} & {\rm Type} & \alpha (2000) & \delta (2000) & z & {\rm m}_{_T} & \Delta{\rm m} & (B-r) & (V-r) & {\rm R}_{50} & \Delta{\rm R}_{50} & \50mu & \Delta{\rm \mu_{50}} & n & \Delta{n} & Q& \varepsilon_e & \varepsilon_{max} & \theta_e & \Delta\theta & c_4(r_e) & {c_4^w}~~ & \delta\mu_1 & \delta\mu_2 \\
% & & & & & & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & (\prime\prime) & (\prime\prime) & {\rm mag/}\prime\prime^{-2} & {\rm mag/}\prime\prime^{-2} & & \\ 
\noalign{\smallskip}
\hline\noalign{\smallskip}
 {\rm a1} &           &{\rm Sa/0} &10\ 37\ 23.1&-09\ 16\ 10&        &19.43&0.05&1.38&      &   2.13 &    0.15 &   23.04 &  0.18   &  1.00 &     0.94  & 0&     0.44 &     0.47 &   53.3 &     6.4 &   2.47  \ \ &     1.37 \ \ &     1.39 &     0.28\\
 {\rm a2} &           &{\rm E}    &10\ 37\ 53.7&-09\ 09\ 05&        &17.29&0.04&1.31&      &   1.59 &    0.09 &   20.31 &  0.11   &  1.50 &     0.74  & 1&     0.17 &     0.25 &   20.0 &    14.8 &  0.87  \ \ &  -0.02 \ \ &     1.53 &     0.70\\
 {\rm a3} &{\rm D3}   &{\rm S0}   &10\ 37\ 31.7&-09\ 08\ 56&0.0636^*&16.38&0.12&1.42&      &   1.84 &    0.42 &   19.75 &  0.33   &  2.00 &     8.87  & 0&     0.26 &     0.59 &   39.8 &     1.6 &   1.83  \ \ &     4.26 \ \ &     1.64 &     0.63\\
 {\rm a4} &           &{\rm Sa/0} &10\ 37\ 48.7&-09\ 07\ 53&        &19.49&0.04&1.29&      &   1.83 &    0.11 &   22.81 &  0.12   &  1.50 &     0.82  & 1&     0.29 &     0.35 &   93.5 &    10.6 &   2.32  \ \ &      1.81 \ \ &     1.48 &     0.39\\
 {\rm a5} &           &{\rm S0/a} &10\ 37\ 22.7&-09\ 03\ 23&        &18.70&0.03&1.36&      &   1.28 &    0.03 &   21.32 &  0.05   &  0.90 &     0.23  & 1&     0.39 &     0.43 &   71.7 &     3.1 &       \ \ &    0.97 \ \ &     0.92 &     0.20\\
 {\rm b1} &{\rm D14}  &{\rm E}    &10\ 40\ 53.1&-08\ 51\ 01&0.0549^*&15.67&0.04&    &  0.25&   3.88 &    0.29 &   20.66 &  0.13   &  3.00 &     1.39  & 1&     0.42 &     0.47 &  162.2 &     5.1 &  0.53  \ \ &    0.23 \ \ &     1.35 &     0.71\\
 {\rm b2} &{\rm D15}  &{\rm E}    &10\ 40\ 25.1&-08\ 50\ 14&0.0662  &14.61&0.06&    &  0.31&   8.43 &    1.11 &   21.26 &  0.18   &  7.90 &     2.33  & 1&     0.11 &     0.17 &   67.9 &     8.1 & -0.56  \ \ &    0.15 \ \ &     1.53 &     0.71\\
 {\rm c1} &{\rm D21}  &{\rm E}    &10\ 39\ 43.4&-08\ 41\ 13&0.0649  &13.62&0.04&1.55&      &  19.62 &    1.05 &   22.08 &  0.07   &  4.20 &     0.46  & 1&     0.14 &     0.27 &   75.5 &    22.4 &   1.05  \ \ &    -1.12 \ \ &     1.11 &     0.48\\
 {\rm c2} &{\rm D20}  &{\rm E/S0} &10\ 39\ 50.2&-08\ 41\ 03&0.0660  &16.15&0.09&1.46&      &   1.99 &    0.36 &   19.69 &  0.29   &  1.60 &     3.67  & 0&     0.13 &     0.26 &  171.9 &    41.9 & 0.03  \ \ &   -0.23 \ \ &     1.93 &     0.72\\
 {\rm c3} &{\rm D19}  &{\rm E}    &10\ 39\ 53.1&-08\ 40\ 37&0.0602  &15.47&0.03&1.42&      &   3.32 &    0.16 &   20.11 &  0.08   &  2.40 &     0.60  & 1&     0.03 &     0.06 &   26.3 &    77.4 & -0.46  \ \ &    0.14 \ \ &     1.20 &     0.71\\
 {\rm c4} &           &{\rm SB0/E}&10\ 39\ 49.9&-08\ 37\ 48&0.0607  &16.20&0.04&1.45&      &   2.84 &    0.14 &   20.50 &  0.07   &  2.20 &     0.51  & 1&     0.15 &     0.18 &  109.7 &    65.8 &   2.72  \ \ &   -0.50 \ \ &     1.07 &     0.66\\
 {\rm c5} &{\rm D25}  &{\rm E}    &10\ 39\ 44.1&-08\ 34\ 56&0.0678  &15.54&0.03&1.44&      &   3.75 &    0.18 &   20.45 &  0.07   &  3.30 &     0.68  & 1&     0.17 &     0.24 &  127.1 &     3.2 &  0.44  \ \ &   -0.15 \ \ &     1.22 &     0.58\\
 {\rm c6} &           &{\rm Sa/0} &10\ 40\ 02.7&-08\ 32\ 40&0.0671  &16.50&0.02&1.38&      &   3.07 &    0.05 &   20.95 &  0.04   &  0.70 &     0.14  & 0&     0.43 &     0.61 &   67.1 &     2.2 &   3.65  \ \ &     1.57 \ \ &     0.92 &     0.66\\
 {\rm c7} &{\rm D29}  &{\rm E}    &10\ 39\ 37.7&-08\ 32\ 32&0.0669  &14.72&0.05&1.55&      &   9.45 &    0.89 &   21.62 &  0.13   &  5.20 &     1.57  & 1&     0.16 &     0.21 &   60.8 &    28.1 & -0.75  \ \ &   -0.52 \ \ &     1.48 &     0.70\\
 {\rm c8} &           &{\rm S0}   &10\ 39\ 41.0&-08\ 31\ 53&0.0683  &16.37&0.02&1.39&      &   3.60 &    0.11 &   21.16 &  0.05   &  1.80 &     0.37  & 1&     0.37 &     0.44 &  171.9 &     2.6 &   2.49  \ \ &    0.57 \ \ &     1.31 &     0.65\\
 {\rm d1} &           &{\rm S0/a} &10\ 39\ 53.2&-08\ 20\ 23&        &18.62&0.07&    &  0.20&   1.08 &    0.09 &   20.88 &  0.19   &  2.20 &     2.39  & 1&     0.29 &     0.36 &   94.4 &     9.4 &       \ \ &     1.22 \ \ &     1.14 &     0.23\\
 {\rm d2} &           &{\rm E}    &10\ 39\ 49.8&-08\ 19\ 55&        &18.60&0.08&    &  0.37&   0.99 &    0.13 &   20.65 &  0.20   &  2.50 &     4.72  & 1&     0.09 &     0.10 &  128.6 &    10.1 &       \ \ &    0.35 \ \ &     1.61 &     0.47\\
 {\rm d3} &{\rm D34}  &{\rm E}    &10\ 39\ 55.7&-08\ 18\ 49&        &15.31&0.06&    &  0.26&   4.06 &    0.62 &   20.37 &  0.25   &  5.00 &     4.30  & 1&     0.26 &     0.30 &  149.0 &    36.8 &   1.06  \ \ &    0.74 \ \ &     1.38 &     0.78\\
 {\rm d4} &           &{\rm E/S0} &10\ 40\ 20.1&-08\ 17\ 03&        &18.16&0.04&    &  0.24&   1.32 &    0.06 &   20.82 &  0.07   &  2.00 &     0.49  & 1&     0.07 &     0.22 &   69.4 &    17.4 &  0.97  \ \ &    0.14 \ \ &     1.15 &     0.46\\
 {\rm e1} &           &{\rm E?}   &10\ 41\ 51.8&-08\ 16\ 47&        &19.29&0.04&1.16&      &   1.30 &    0.08 &   21.88 &  0.11   &  1.30 &     0.58  & 1&     0.06 &     0.13 &   23.0 &    16.8 &       \ \ &   -0.53 \ \ &     1.42 &     0.72\\
 {\rm e2} &{\rm D39}  &{\rm E/S0} &10\ 41\ 45.8&-08\ 14\ 54&0.0649^*&16.03&0.04&1.47&      &   2.31 &    0.13 &   19.89 &  0.09   &  1.40 &     0.52  & 1&     0.28 &     0.50 &  124.3 &     9.5 & -0.14  \ \ &    0.25 \ \ &     1.40 &     0.72\\
 {\rm e3} &           &{\rm Sa/0} &10\ 42\ 01.4&-08\ 14\ 35&        &17.54&0.05&1.40&      &   1.96 &    0.13 &   21.01 &  0.13   &  1.10 &     0.65  & 1&     0.29 &     0.43 &  174.6 &     3.7 &  0.81  \ \ &    0.53 \ \ &     1.51 &     0.62\\
 {\rm e4} &           &{\rm E/S0} &10\ 42\ 05.2&-08\ 14\ 23&        &18.03&0.05&1.39&      &   1.56 &    0.11 &   21.03 &  0.15   &  1.70 &     1.22  & 1&     0.09 &     0.17 &  139.4 &    17.2 &  0.30  \ \ &     1.03 \ \ &     1.63 &     0.45\\
 {\rm e5} &           &{\rm SB0}  &10\ 41\ 51.3&-08\ 13\ 34&        &16.39&0.02&1.41&      &   3.93 &    0.08 &   21.37 &  0.03   &  1.30 &     0.17  & 1&     0.18 &     0.37 &   26.2 &    70.1 &  0.19  \ \ &    0.80 \ \ &     0.95 &     0.50\\
 {\rm e6} &           &{\rm E}    &10\ 41\ 56.6&-08\ 13\ 18&        &18.14&0.04&1.23&      &   0.80 &    0.03 &   19.74 &  0.17   &  2.60 &     8.56  & 0&     0.19 &     0.22 &  122.7 &   142.2 &       \ \ &  -0.10 \ \ &     1.04 &     0.20\\
 {\rm e7} &           &{\rm Sa/0} &10\ 41\ 44.5&-08\ 13\ 10&        &16.89&0.04&1.40&      &   3.24 &    0.15 &   21.47 &  0.08   &  1.10 &     0.39  & 0&     0.31 &     0.47 &   53.4 &     8.5 &   1.03  \ \ &    0.25 \ \ &     0.89 &     0.75\\
 {\rm e8} &{\rm D38}  &{\rm E}    &10\ 41\ 52.7&-08\ 12\ 30&0.0638^*&13.72&0.03&1.45&      &  18.42 &    1.00 &   22.03 &  0.07   &  5.90 &     0.74  & 1&     0.36 &     0.46 &  128.6 &     2.9 & -0.81  \ \ &    -1.44 \ \ &     1.32 &     0.69\\
 {\rm e9} &           &{\rm E}    &10\ 41\ 58.5&-08\ 09\ 36&        &17.91&0.03&1.40&      &   1.60 &    0.06 &   20.99 &  0.07   &  1.30 &     0.42  & 1&     0.10 &     0.17 &  147.5 &    26.0 &       \ \ &    0.33 \ \ &     1.40 &     0.42\\
{\rm e10} &           &{\rm S0}   &10\ 41\ 37.1&-08\ 07\ 31&        &16.85&0.11&1.41&      &   1.63 &    0.36 &   19.97 &  0.33   &  1.50 &     7.82  & 0&     0.21 &     0.54 &   40.1 &     5.0 &       \ \ &     3.51 \ \ &     2.00 &     0.54\\
 {\rm f1} &           &{\rm S0?}  &10\ 38\ 03.0&-08\ 14\ 42&        &18.89&0.10&    &  0.30&   1.23 &    0.26 &   21.36 &  0.33   &  1.20 &     9.37  & 1&     0.23 &     0.40 &   94.1 &     4.8 &       \ \ &     2.85 \ \ &     1.75 &     0.59\\
 {\rm f2} &           &{\rm E}    &10\ 38\ 35.0&-08\ 13\ 43&        &17.20&0.02&    &  0.14&   1.33 &    0.06 &   19.88 &  0.15   &  4.00 &     5.29  & 0&     0.04 &     0.07 &  114.6 &   127.6 &       \ \ &  0.01 \ \ &     1.92 &     0.55\\
 {\rm f3} &           &{\rm S0/E} &10\ 38\ 05.1&-08\ 12\ 02&        &18.70&0.05&    &  0.31&   1.29 &    0.14 &   21.24 &  0.20   &  2.00 &     5.70  & 1&     0.23 &     0.34 &   27.3 &     5.1 &       \ \ &  -0.06 \ \ &     1.57 &     0.89\\
 {\rm f4} &           &{\rm E}    &10\ 38\ 06.7&-08\ 11\ 59&        &18.28&0.08&    &  0.29&   1.11 &    0.17 &   20.57 &  0.26   &  2.40 &     3.42  & 1&     0.10 &     0.18 &   73.4 &    22.0 &       \ \ &   -0.22 \ \ &     1.62 &     0.79\\
 {\rm f5} &           &{\rm E}    &10\ 38\ 19.0&-08\ 11\ 39&        &17.11&0.04&    &  0.27&   2.65 &    0.19 &   21.26 &  0.11   &  3.20 &     1.22  & 1&     0.19 &     0.32 &   96.7 &     3.2 &  0.86  \ \ &    0.43 \ \ &     1.25 &     0.93\\
 {\rm f6} &           &{\rm E}    &10\ 30\ 10.0&-08\ 11\ 26&        &16.35&0.09&    &  0.26&   8.10 &    1.78 &   22.60 &  0.30   & 10.80 &     5.02  & 1&     0.10 &     0.18 &   85.5 &    62.0 &  0.07  \ \ &   -0.27 \ \ &     1.27 &     0.66\\
 {\rm f7} &{\rm D40}  &{\rm S0}   &10\ 38\ 33.7&-08\ 11\ 23&0.0641^*&15.76&0.03&    &  0.22&   3.33 &    0.14 &   20.39 &  0.08   &  1.50 &     0.55  & 1&     0.31 &     0.41 &   51.9 &    10.9 &   1.25  \ \ &     1.48 \ \ &     1.10 &     0.78\\
 {\rm f8} &           &{\rm E/S0} &10\ 38\ 00.4&-08\ 11\ 10&        &18.27&0.04&    &  0.23&   1.32 &    0.08 &   20.93 &  0.12   &  1.20 &     0.67  & 1&     0.12 &     0.24 &   34.7 &    15.8 &       \ \ &    0.14 \ \ &     1.41 &     0.48\\
 {\rm f9} &{\rm D43}  &{\rm S0}   &10\ 38\ 12.4&-08\ 10\ 17&        &16.12&0.02&    &  0.25&   3.25 &    0.07 &   20.68 &  0.05   &  0.80 &     0.19  & 1&     0.53 &     0.69 &    1.4 &     0.9 &   7.27  \ \ &     3.90 \ \ &     0.93 &     0.65\\
{\rm f10} &           &{\rm E}    &10\ 38\ 05.3&-08\ 07\ 46&        &18.43&0.03&    &  0.19&   1.61 &    0.06 &   21.51 &  0.06   &  2.20 &     0.51  & 1&     0.09 &     0.12 &   90.7 &    50.9 &       \ \ &    -0.39 \ \ &     1.30 &     0.62\\
{\rm f11} &           &{\rm S0}   &10\ 38\ 36.9&-08\ 07\ 04&        &18.02&0.03&    &  0.32&   1.42 &    0.06 &   20.80 &  0.08   &  0.90 &     0.34  & 1&     0.32 &     0.47 &    6.6 &     4.6 &   4.47  \ \ &     4.33 \ \ &     1.16 &     0.73\\

\noalign{\medskip}\hline
\noalign{\medskip}
\multicolumn{25}{c}{\rm ....Continue....} \\

         \end{array}
\begin{array}{rcccccccccrrcrcccccrrrrcc}

\noalign{\bigskip}\hline\noalign{\smallskip}
{\rm Galaxy} & {\rm Name} & {\rm Type} & \alpha (2000) & \delta (2000) & z & {\rm m}_{_T} & \Delta{\rm m} & (B-r) & (V-r) & {\rm R}_{50} & \Delta{\rm R}_{50} & \50mu & \Delta{\rm \mu_{50}} & n & \Delta{n} & Q& \varepsilon_e & \varepsilon_{max} & \theta_e & \Delta\theta & c_4(r_e) & {c_4^w}~~ & \delta\mu_1 & \delta\mu_2 \\
% & & & & & & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & (\prime\prime) & (\prime\prime) & {\rm mag/}\prime\prime^{-2} & {\rm mag/}\prime\prime^{-2} & & \\ 
\noalign{\smallskip}
\hline\noalign{\smallskip}
{\rm f12} &           &{\rm S0}   &10\ 38\ 12.7&-08\ 06\ 00&        &18.97&0.05&    &  0.26&   1.08 &    0.09 &   21.17 &  0.16   &  1.40 &     1.03  & 1&     0.28 &     0.36 &  172.3 &     2.6 &          \ \ &   1.31  \ \ &     1.60 &     0.63\\
 {\rm g1} &           &{\rm E}    &10\ 40\ 59.6&-08\ 03\ 15&        &17.53&0.08&    &  0.26&   1.02 &    0.14 &   19.65 &  0.25   &  2.40 &     2.90  & 0&     0.16 &     0.23 &  105.7 &    35.8 &          \ \ &  0.67  \ \ &     1.71 &     0.60\\
 {\rm g2} &           &{\rm E/S0} &10\ 40\ 29.2&-08\ 02\ 11&        &18.54&0.05&    &  0.35&   1.49 &    0.10 &   21.46 &  0.11   &  1.90 &     0.73  & 1&     0.24 &     0.31 &  149.8 &     7.4 &     0.54  \ \ & -0.12  \ \ &     1.41 &     0.69\\
 {\rm g3} &           &{\rm E/S0} &10\ 40\ 23.5&-08\ 01\ 50&        &18.15&0.06&    &  0.32&   1.30 &    0.15 &   20.81 &  0.21   &  1.50 &     1.35  & 0&     0.12 &     0.19 &   52.4 &     9.7 &          \ \ & -0.46  \ \ &     1.75 &     0.71\\
 {\rm g4} &           &{\rm E/S0} &10\ 40\ 34.5&-08\ 00\ 52&        &16.19&0.06&    &  0.30&   2.28 &    0.27 &   19.97 &  0.19   &  3.10 &     1.89  & 1&     0.26 &     0.39 &   60.1 &     8.5 &      1.43  \ \ &  0.27  \ \ &     1.32 &     1.14\\
 {\rm g5} &{\rm D46}  &{\rm E}    &10\ 40\ 35.7&-08\ 00\ 00&0.0648^*&14.54&0.02&    &  0.32&   9.18 &    0.36 &   21.38 &  0.06   &  3.80 &     0.54  & 1&     0.08 &     0.09 &   46.9 &    20.2 &     -1.02  \ \ & -0.53  \ \ &     1.28 &     0.64\\
 {\rm g6} &           &{\rm E}    &10\ 40\ 18.6&-07\ 56\ 18&        &17.69&0.04&    &  0.47&   1.82 &    0.10 &   21.03 &  0.09   &  1.90 &     0.52  & 1&     0.01 &     0.06 &  127.3 &   196.9 &    -0.98  \ \ & -0.17  \ \ &     1.15 &     0.87\\
 {\rm g7} &           &{\rm E}    &10\ 40\ 34.6&-07\ 56\ 00&        &17.01&0.07&    &  0.32&   2.05 &    0.30 &   20.60 &  0.22   &  5.20 &     3.13  & 1&     0.05 &     0.14 &   26.0 &     5.9 &    0.09  \ \ &-0.07  \ \ &     1.39 &     1.05\\
 {\rm g8} &           &{\rm E}    &10\ 41\ 03.9&-07\ 55\ 31&        &16.34&0.03&    &  0.34&   3.02 &    0.16 &   20.79 &  0.08   &  3.60 &     0.85  & 1&     0.06 &     0.09 &  129.2 &    53.2 &    -0.68  \ \ &  0.27  \ \ &     1.25 &     0.71\\
 {\rm g9} &           &{\rm Ep}   &10\ 40\ 40.1&-07\ 54\ 30&        &16.46&0.03&    &  0.21&   2.63 &    0.17 &   20.54 &  0.13   &  7.40 &     4.23  & 1&     0.16 &     0.38 &  129.2 &    17.8 &      1.41  \ \ &   1.32 \ \ &     1.47 &     0.83\\
\noalign{\medskip}\hline
\noalign{\medskip}

         \end{array}
\begin{array}{rcccccccccrrcrcccccrrrrcc}

\noalign{\bigskip}\hline\noalign{\smallskip}
{\rm Galaxy} & {\rm Name} & {\rm Type} & \alpha (2000) & \delta (2000) & z & {\rm m}_{_T} & \Delta{\rm m} & (B-r) & (V-r) & {\rm R}_{50} & \Delta{\rm R}_{50} & \50mu & \Delta{\rm \mu_{50}} & n & \Delta{n} & Q& \varepsilon_e & \varepsilon_{max} & \theta_e & \Delta\theta & c_4(r_e) & {c_4^w}~~ & \delta\mu_1 & \delta\mu_2 \\
% & & & & & & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & {\rm (mag)} & (\prime\prime) & (\prime\prime) & {\rm mag/}\prime\prime^{-2} & {\rm mag/}\prime\prime^{-2} & & \\ 
\noalign{\smallskip}
\hline\noalign{\smallskip}
 {\rm a1} &           &    {\rm E}&23\ 54\ 10.1&-10\ 27\ 50&        &17.44&0.06&1.48&      &  1.12  &    0.11 &   19.81 &  0.18   &   1.60 &     1.19 & 0 &     0.08 &     0.18 &   131.3 &    39.4 &   0.21  \ \ &   -0.64 \ \ &     1.52 &     0.85\\
 {\rm a2} &           & {\rm E/S0}&23\ 54\ 16.5&-10\ 27\ 43&        &18.10&0.01&1.40&      &  1.07  &    0.02 &   20.28 &  0.02   &   1.30 &     0.08 & 0 &     0.06 &     0.15 &   160.2 &    71.6 &  -0.13  \ \ &  -0.05 \ \ &     0.83 &     1.16\\
 {\rm a3} &           &    {\rm E}&23\ 54\ 13.5&-10\ 27\ 18&        &18.06&0.02&1.22&      &  0.70  &    0.03 &   19.34 &  0.06   &   2.50 &     0.23 & 0 &     0.21 &     0.27 &   151.1 &    12.5 &    1.04  \ \ &    0.30 \ \ &     1.31 &     1.04\\
 {\rm a4} &           &    {\rm E}&23\ 54\ 10.7&-10\ 27\ 06& 0.0761 &18.33&0.02&1.39&      &  1.79  &    0.04 &   20.83 &  0.03   &   2.30 &     0.22 & 1 &     0.09 &     0.14 &   133.3 &    24.9 &    1.31  \ \ &   -0.18 \ \ &     0.91 &     0.53\\
 {\rm a5} &           &    {\rm E}&23\ 54\ 09.0&-10\ 26\ 36&        &18.28&0.11&1.38&      &  0.45  &    0.10 &   18.61 &  0.30   &   3.20 &    11.28 & 0 &     0.14 &     0.17 &   178.8 &    72.4 &        \ \ &    0.35 \ \ &     1.72 &     0.40\\
 {\rm a6} &           &    {\rm E}&23\ 54\ 15.7&-10\ 26\ 30& 0.0751 &15.96&0.03&1.38&      &  5.56  &    0.34 &   21.66 &  0.08   &   4.80 &     0.78 & 1 &     0.15 &     0.24 &     1.8 &    22.7 &   0.20  \ \ &   -0.16 \ \ &     1.24 &     0.71\\
 {\rm a7} &           & {\rm E/S0}&23\ 54\ 23.7&-10\ 26\ 27& 0.0704 &17.23&0.02&1.28&      &  2.43  &    0.10 &   21.28 &  0.06   &   3.80 &     0.56 & 1 &     0.09 &     0.16 &     5.3 &   117.7 &   0.27  \ \ &   -0.46 \ \ &     1.28 &     0.68\\
 {\rm a8} &           & {\rm Sa/0}&23\ 54\ 20.9&-10\ 26\ 26&        &19.21&0.04&1.45&      &  0.75  &    0.05 &   20.57 &  0.08   &   3.10 &     0.38 & 0 &     0.04 &     0.11 &    20.3 &    23.6 &        \ \ &   -0.37 \ \ &     1.19 &     0.68\\
 {\rm a9} &           & {\rm S0/E}&23\ 54\ 13.8&-10\ 26\ 16& 0.0811 &17.75&0.02&1.48&      &  0.97  &    0.02 &   19.71 &  0.03   &   7.70 &     0.22 & 0 &     0.19 &     0.23 &   156.7 &    13.7 &   -0.41  \ \ &     0.40 \ \ &     0.81 &     0.69\\
{\rm a10} &           & {\rm S0/E}&23\ 54\ 17.2&-10\ 25\ 59& 0.0715 &17.48&0.00&1.46&      &  0.57  &    0.01 &   18.24 &  0.02   &   9.90 &     0.41 & 0 &     0.18 &     0.30 &     0.8 &     5.6 &        \ \ &     2.33 \ \ &     1.68 &     0.81\\
{\rm a11} &           & {\rm E/S0}&23\ 54\ 19.6&-10\ 25\ 54& 0.0737 &17.23&0.03&1.13&      &  2.65  &    0.19 &   21.29 &  0.08   & 1 10.00 &    0.73 & 1 &     0.25 &     0.29 &    48.4 &    41.9 &    0.74  \ \ &   -0.33 \ \ &     1.41 &     0.51\\
{\rm a12} &           & {\rm Sa/0}&23\ 54\ 09.1&-10\ 25\ 42& 0.0751 &18.26&0.02&1.42&      &  1.58  &    0.05 &   21.22 &  0.05   &   2.10 &     0.26 & 0 &     0.24 &     0.33 &    52.8 &    89.4 &    2.08  \ \ &  0.01 \ \ &     0.83 &     0.77\\
{\rm a13} &           &    {\rm E}&23\ 54\ 20.0&-10\ 25\ 37& 0.0732 &17.81&0.04&1.29&      &  1.26  &    0.09 &   20.33 &  0.09   &   9.90 &     0.84 & 1 &     0.14 &     0.17 &   138.2 &    18.3 &   0.82  \ \ &   -0.44 \ \ &     1.05 &     0.60\\
{\rm a14} &           & {\rm E/S0}&23\ 54\ 21.7&-10\ 25\ 28& 0.0767 &17.50&0.02&1.56&      &  1.38  &    0.04 &   20.21 &  0.04   &   8.20 &     0.37 & 0 &     0.21 &     0.33 &    80.7 &    15.7 &    1.21  \ \ &    0.97 \ \ &     1.07 &     0.87\\
{\rm a15} &           & {\rm S0/E}&23\ 54\ 06.3&-10\ 25\ 27& 0.0746 &15.68&0.04&1.40&      &  2.61  &    0.17 &   19.92 &  0.09   &   2.50 &     0.59 & 0 &     0.44 &     0.53 &    12.2 &     9.3 &    2.33  \ \ &    0.92 \ \ &     1.19 &     0.75\\
{\rm a16} &           &    {\rm E}&23\ 54\ 07.0&-10\ 25\ 17& 0.0703 &15.79&0.04&1.42&      &  6.47  &    0.53 &   21.70 &  0.11   & 110.00 &     2.05 & 1 &     0.19 &     0.32 &    98.6 &    14.9 &   -0.94  \ \ &   -0.12 \ \ &     1.24 &     0.84\\
{\rm a17} &           &  {\rm S0p}&23\ 54\ 21.5&-10\ 25\ 11& 0.0764 &15.87&0.03&1.51&      &  2.01  &    0.09 &   19.42 &  0.06   &   4.60 &     0.58 & 1 &     0.13 &     0.37 &   156.2 &     9.4 &  -0.34  \ \ &   -0.39 \ \ &     1.23 &     0.60\\
{\rm a18} &           &    {\rm E}&23\ 54\ 18.4&-10\ 25\ 09& 0.0733 &16.09&0.03&1.43&      &  2.49  &    0.15 &   20.10 &  0.08   &  7.80 &     0.66  & 1 &     0.11 &     0.13 &    35.5 &    42.4 &  -0.24  \ \ &   -0.45 \ \ &     1.24 &     0.73\\
{\rm a19} &           &    {\rm E}&23\ 54\ 13.6&-10\ 25\ 08& 0.0777 &13.67&0.03&1.50&      & 19.57  &    0.93 &   22.15 &  0.06   & 10.00 &     0.48  & 1 &     0.11 &     0.19 &    45.9 &   131.5 &   0.65  \ \ &   -0.53 \ \ &     1.17 &     0.61\\
{\rm a20} &           &  {\rm SB0}&23\ 54\ 17.1&-10\ 24\ 56& 0.0819 &16.42&0.04&1.47&      &  2.75  &    0.18 &   20.64 &  0.10   &  4.30 &     1.22  & 1 &     0.25 &     0.30 &   123.6 &    36.8 &    5.23  \ \ &    0.88 \ \ &     1.40 &     0.67\\
{\rm a21} &           &   {\rm S0}&23\ 54\ 18.0&-10\ 24\ 55& 0.0771 &16.65&0.03&1.44&      &  2.02  &    0.08 &   20.24 &  0.06   &  2.00 &     0.38  & 1 &     0.36 &     0.50 &    89.3 &     6.2 &    1.56  \ \ &     0.88 \ \ &     0.95 &     0.63\\
{\rm a22} &           & {\rm E/S0}&23\ 54\ 04.1&-10\ 24\ 51&        &19.34&0.02&1.47&      &  0.58  &    0.02 &   20.17 &  0.04   &  2.50 &     0.32  & 0 &     0.05 &     0.09 &   113.1 &    28.1 &        \ \ &    0.44 \ \ &     1.69 &     0.38\\
{\rm a23} &           &  {\rm S0p}&23\ 54\ 26.0&-10\ 24\ 41& 0.0841 &17.04&0.01&1.48&      &  0.87  &    0.01 &   18.76 &  0.23   &  1.20 &     1.67  & 0 &     0.04 &     0.54 &   175.2 &     6.4 &        \ \ &     3.56 \ \ &     1.76 &     0.55\\
{\rm a24} &           & {\rm S0/a}&23\ 54\ 07.1&-10\ 24\ 30& 0.0803 &18.47&0.06&1.44&      &  0.80  &    0.09 &   19.99 &  0.15   & 110.00 &     1.43 & 1 &     0.11 &     0.17 &   175.0 &   111.4 &        \ \ &    0.13 \ \ &     1.63 &     0.55\\
{\rm a25} &           & {\rm Sa/0}&23\ 54\ 11.2&-10\ 24\ 29& 0.0818 &17.21&0.03&1.41&      &  2.23  &    0.09 &   21.06 &  0.07   &  2.20 &     0.49  & 1 &     0.28 &     0.40 &    85.5 &    28.7 &    2.69  \ \ &    0.62 \ \ &     1.10 &     0.54\\
{\rm a26} &           &  {\rm SB0}&23\ 54\ 10.0&-10\ 24\ 25& 0.0801 &16.78&0.05&1.39&      &  3.31  &    0.32 &   21.50 &  0.13   & 110.00 &     2.83 & 0 &     0.25 &     0.32 &    32.7 &    72.8 &   0.29  \ \ &    0.52 \ \ &     1.28 &     0.84\\
{\rm a27} &           &   {\rm S0}&23\ 54\ 09.1&-10\ 24\ 20& 0.0762 &16.61&0.03&1.45&      &  1.96  &    0.06 &   20.15 &  0.06   &  1.20 &     0.29  & 0 &     0.31 &     0.50 &    35.0 &     6.4 &    1.58  \ \ &      1.36 \ \ &     0.73 &     0.92\\
{\rm a28} &           &    {\rm E}&23\ 54\ 07.0&-10\ 24\ 19& 0.0750 &17.18&0.04&1.42&      &  1.02  &    0.08 &   19.26 &  0.12   &  2.10 &     0.81  & 1 &     0.05 &     0.13 &   156.4 &   233.8 &  -0.28  \ \ &   0.07 \ \ &     1.29 &     0.79\\
{\rm a29} &           & {\rm E/S0}&23\ 54\ 17.0&-10\ 23\ 39& 0.0765 &17.21&0.03&1.43&      &  1.12  &    0.05 &   19.52 &  0.08   &  .30 &     0.79   & 1 &     0.19 &     0.30 &   177.2 &    38.3 &   0.55  \ \ &     1.22 \ \ &     1.45 &     0.79\\
{\rm a30} &           & {\rm E/S0}&23\ 54\ 15.0&-10\ 23\ 31&        &19.28&0.02&1.41&      &  0.80  &    0.03 &   20.76 &  0.06   &  .70 &     0.15   & 0 &     0.08 &     0.10 &   149.1 &    79.3 &        \ \ &   -0.32 \ \ &     1.20 &     1.11\\
{\rm a31} &           &    {\rm E}&23\ 54\ 18.9&-10\ 23\ 19& 0.0781 &17.31&0.02&1.32&      &  1.67  &    0.06 &   20.52 &  0.06   &  1.80 &     0.29  & 1 &     0.10 &     0.16 &    18.2 &    52.3 &  -0.15  \ \ &   0.01 \ \ &     1.07 &     0.55\\
{\rm a32} &           &   {\rm Ep}&23\ 54\ 13.3&-10\ 23\ 10& 0.0780 &16.01&0.03&1.54&      &  3.41  &    0.22 &   20.69 &  0.08   &   9.60 &    0.79  & 1 &     0.23 &     0.30 &   113.7 &    14.1 &  -0.12  \ \ &   -0.57 \ \ &     1.46 &     0.60\\
{\rm a33} &           &    {\rm E}&23\ 54\ 13.7&-10\ 22\ 21& 0.0809 &16.50&0.01&1.50&      &  2.21  &    0.05 &   20.18 &  0.03   &  4.40 &     0.27  & 1 &     0.16 &     0.19 &   171.6 &    48.4 &   0.36  \ \ &   -0.37 \ \ &     1.17 &     0.60\\
\noalign{\medskip}\hline
\noalign{\medskip}

         \end{array}
